Shell model versus liquid drop model for strangelets

An ansatz for the curvature contribution to the density of states for massive quarks in a bag is given and shown to reproduce exact mode-filling calculations. A mass-formula for spherical lumps of 3-flavor quark matter is derived self-consistently from an asymptotic expansion within the MIT bag model, taking into account bulk, surface, and curvature contributions. Shell model calculations are performed for a variety of strange quark masses and bag constants, and the results shown to match nicely with the asymptotic expansion.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%fig1.ps Strip off and print separately
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%!PS-Adobe-2.0
%%Title: Graphics produced by IDL
%%For: jesm@un, /usr/users/jesm/idll
%%Creator: IDL Version 2.0.11 (ultrix mipsel)
%%CreationDate: Fri Jan 14 18:34:30 1994
%%Pages: (atend)
%%BoundingBox: 0 85 510 680
%%DocumentFonts: (atend)
%%EndComments
%+ idl_prolog.ps -- Prolog for IDL generated PostScript files
%+ Copyright (c) 1988 Research Systems, Inc. All Rights Reserved.
%v 1
save /$IDL_DICT 40 dict def $IDL_DICT begin /bdef { bind def } bind def /M
{moveto} bdef /N {rmoveto} bdef /P {lineto} bdef /R {rlineto} bdef /S {gsave
show grestore} bdef /C {currentpoint newpath moveto} bdef /D {currentpoint
stroke moveto} bdef /F {closepath fill} bdef /Z {gsave currentpoint lineto
20 setlinewidth 1 setlinecap stroke grestore} bdef /K { setgray } bdef /L0
{[] 0 setdash} bdef /L1 {[40 100] 0 setdash} bdef /L2 {[200 200] 0 setdash}
bdef /L3 {[200 100 50 100] 0 setdash} bdef /L4 {[300 100 50 100 50 100 50
100] 0 setdash} bdef /L5 {[400 200] 0 setdash} bdef /$T_DICT 20 dict def /T
{ $T_DICT begin /align exch def /orien exch def /size exch def /thestring
exch def gsave moveto /chsize 1.0 def /xsize 0.0 def /SUPER 8#330 def /SUBS
8#331 def /NORM 8#332 def /SCRIPTWID 0.7 def orien rotate size dup scale
/orien false def thestring { /charcode exch def charcode SUPER eq charcode
SUBS eq or { /chsize SCRIPTWID def /orien true def } { charcode NORM eq {
/chsize 1.0 def /orien true def } { ( ) dup 0 charcode put stringwidth pop
chsize mul xsize add /xsize exch def } ifelse } ifelse } forall xsize align
mul neg 0 rmoveto orien { /regularfont currentfont def /fractionfont
currentfont [ SCRIPTWID 0 0 SCRIPTWID 0 0 ] makefont def gsave newpath 0 0
moveto (1) true charpath flattenpath pathbbox /height exch def pop pop pop
grestore } if /xsize 0 def thestring { /charcode exch def charcode SUPER eq
{ 0 0.6 height mul dup /xsize exch def rmoveto fractionfont setfont } {
charcode SUBS eq { 0 0.3 height mul neg dup /xsize exch def rmoveto
fractionfont setfont } { charcode NORM eq { 0 xsize neg rmoveto regularfont
setfont } { ( ) dup 0 charcode put show } ifelse } ifelse } ifelse } forall
grestore end } bdef end
%%EndProlog
%%Page: 0 1
%%BeginPageSetup
save $IDL_DICT begin 0 85 translate 0.0283465 dup scale
%%ChangeFont: Courier
/Courier findfont 423.333 scalefont setfont
%%PageBoundingBox: 0 85 510 680
%%EndPageSetup
30 setlinewidth L0 0.000 K 3108 1971 M 13959 0 R D 3108 1971 M 0 361 R D
10 setlinewidth 3091 1690 M -49 -16 R -33 -49 R -16 -82 R 0 -49 R 16 -82 R
33 -49 R 49 -16 R 33 0 R 49 16 R 33 49 R 16 82 R 0 49 R -16 82 R -33 49 R
-49 16 R -33 0 R D 3042 1657 M -16 -32 R -17 -66 R 0 -82 R 17 -65 R 16 -33 R
D 3173 1379 M 16 33 R 17 65 R 0 82 R -17 66 R -16 32 R D 3091 1690 M
-32 -16 R -17 -33 R -16 -82 R 0 -82 R 16 -81 R 17 -33 R 32 -16 R D
3124 1347 M 33 16 R 16 33 R 16 81 R 0 82 R -16 82 R -16 33 R -33 16 R D
30 setlinewidth 5900 1971 M 0 361 R D 10 setlinewidth 5720 1657 M 0 -310 R D
5736 1657 M 0 -294 R D 5752 1690 M 0 -343 R D 5752 1690 M -49 -49 R
-32 -16 R D 5654 1347 M 164 0 R D 5720 1363 M -33 -16 R D 5720 1379 M
-17 -32 R D 5752 1379 M 17 -32 R D 5752 1363 M 33 -16 R D 6047 1690 M
-49 -16 R -33 -49 R -16 -82 R 0 -49 R 16 -82 R 33 -49 R 49 -16 R 32 0 R
50 16 R 32 49 R 17 82 R 0 49 R -17 82 R -32 49 R -50 16 R -32 0 R D
5998 1657 M -17 -32 R -16 -66 R 0 -82 R 16 -65 R 17 -33 R D 6129 1379 M
16 33 R 16 65 R 0 82 R -16 66 R -16 32 R D 6047 1690 M -33 -16 R -16 -33 R
-17 -82 R 0 -82 R 17 -81 R 16 -33 R 33 -16 R D 6079 1347 M 33 16 R 17 33 R
16 81 R 0 82 R -16 82 R -17 33 R -33 16 R D 30 setlinewidth 8691 1971 M
0 361 R D 10 setlinewidth 8430 1625 M 0 -17 R 16 0 R 0 17 R -16 0 R D
8430 1641 M 16 0 R 16 -16 R 0 -17 R -16 -16 R -16 0 R -17 16 R 0 17 R
17 32 R 16 17 R 49 16 R 66 0 R 49 -16 R 16 -17 R 16 -32 R 0 -33 R -16 -33 R
-49 -33 R -82 -32 R -33 -17 R -32 -32 R -17 -49 R 0 -49 R D 8610 1657 M
16 -32 R 0 -33 R -16 -33 R D 8561 1690 M 32 -16 R 17 -49 R 0 -33 R -17 -33 R
-32 -33 R -66 -32 R D 8413 1379 M 17 17 R 32 0 R 82 -17 R 66 0 R 32 17 R D
8462 1396 M 82 -33 R 66 0 R 16 16 R D 8462 1396 M 82 -49 R 66 0 R 16 16 R
16 33 R 0 32 R D 8839 1690 M -49 -16 R -33 -49 R -16 -82 R 0 -49 R 16 -82 R
33 -49 R 49 -16 R 32 0 R 49 16 R 33 49 R 17 82 R 0 49 R -17 82 R -33 49 R
-49 16 R -32 0 R D 8790 1657 M -17 -32 R -16 -66 R 0 -82 R 16 -65 R 17 -33 R
D 8920 1379 M 17 33 R 16 65 R 0 82 R -16 66 R -17 32 R D 8839 1690 M
-33 -16 R -16 -33 R -17 -82 R 0 -82 R 17 -81 R 16 -33 R 33 -16 R D
8871 1347 M 33 16 R 16 33 R 17 81 R 0 82 R -17 82 R -16 33 R -33 16 R D
30 setlinewidth 11483 1971 M 0 361 R D 10 setlinewidth 11222 1625 M 0 -17 R
16 0 R 0 17 R -16 0 R D 11222 1641 M 16 0 R 16 -16 R 0 -17 R -16 -16 R
-16 0 R -17 16 R 0 17 R 17 32 R 16 17 R 49 16 R 66 0 R 49 -16 R 16 -33 R
0 -49 R -16 -33 R -49 -16 R D 11385 1674 M 17 -33 R 0 -49 R -17 -33 R D
11336 1690 M 33 -16 R 16 -33 R 0 -49 R -16 -33 R -33 -16 R D 11303 1543 M
50 0 R 32 -17 R 33 -32 R 16 -33 R 0 -49 R -16 -33 R -16 -16 R -49 -16 R
-66 0 R -49 16 R -16 16 R -17 33 R 0 16 R 17 17 R 16 0 R 16 -17 R 0 -16 R
-16 -16 R -16 0 R D 11402 1494 M 16 -33 R 0 -49 R -16 -33 R D 11336 1543 M
33 -17 R 16 -16 R 17 -49 R 0 -49 R -17 -49 R -32 -16 R D 11222 1428 M
0 -16 R 16 0 R 0 16 R -16 0 R D 11631 1690 M -49 -16 R -33 -49 R -17 -82 R
0 -49 R 17 -82 R 33 -49 R 49 -16 R 32 0 R 49 16 R 33 49 R 16 82 R 0 49 R
-16 82 R -33 49 R -49 16 R -32 0 R D 11582 1657 M -17 -32 R -16 -66 R
0 -82 R 16 -65 R 17 -33 R D 11712 1379 M 17 33 R 16 65 R 0 82 R -16 66 R
-17 32 R D 11631 1690 M -33 -16 R -16 -33 R -17 -82 R 0 -82 R 17 -81 R
16 -33 R 33 -16 R D 11663 1347 M 33 16 R 16 33 R 17 81 R 0 82 R -17 82 R
-16 33 R -33 16 R D 30 setlinewidth 14275 1971 M 0 361 R D 10 setlinewidth
14128 1641 M 0 -294 R D 14144 1657 M 0 -294 R D 14161 1690 M 0 -343 R D
14161 1690 M -180 -245 R 262 0 R D 14079 1347 M 131 0 R D 14128 1363 M
-33 -16 R D 14128 1379 M -16 -32 R D 14161 1379 M 16 -32 R D 14161 1363 M
32 -16 R D 14423 1690 M -50 -16 R -32 -49 R -17 -82 R 0 -49 R 17 -82 R
32 -49 R 50 -16 R 32 0 R 49 16 R 33 49 R 16 82 R 0 49 R -16 82 R -33 49 R
-49 16 R -32 0 R D 14373 1657 M -16 -32 R -16 -66 R 0 -82 R 16 -65 R
16 -33 R D 14504 1379 M 17 33 R 16 65 R 0 82 R -16 66 R -17 32 R D
14423 1690 M -33 -16 R -17 -33 R -16 -82 R 0 -82 R 16 -81 R 17 -33 R
33 -16 R D 14455 1347 M 33 16 R 16 33 R 17 81 R 0 82 R -17 82 R -16 33 R
-33 16 R D 30 setlinewidth 17067 1971 M 0 361 R D 10 setlinewidth
16822 1690 M -33 -164 R 33 33 R 49 17 R 49 0 R 49 -17 R 33 -33 R 16 -49 R
0 -32 R -16 -49 R -33 -33 R -49 -16 R -49 0 R -49 16 R -17 16 R -16 33 R
0 16 R 16 17 R 17 0 R 16 -17 R 0 -16 R -16 -16 R -17 0 R D 16985 1526 M
17 -32 R 0 -66 R -17 -32 R D 16920 1576 M 33 -17 R 16 -16 R 16 -49 R 0 -66 R
-16 -49 R -16 -16 R -33 -16 R D 16805 1428 M 0 -16 R 17 0 R 0 16 R -17 0 R D
16822 1690 M 163 0 R D 16822 1674 M 131 0 R D 16822 1657 M 65 0 R 66 17 R
32 16 R D 17214 1690 M -49 -16 R -32 -49 R -17 -82 R 0 -49 R 17 -82 R
32 -49 R 49 -16 R 33 0 R 49 16 R 33 49 R 16 82 R 0 49 R -16 82 R -33 49 R
-49 16 R -33 0 R D 17165 1657 M -16 -32 R -16 -66 R 0 -82 R 16 -65 R
16 -33 R D 17296 1379 M 17 33 R 16 65 R 0 82 R -16 66 R -17 32 R D
17214 1690 M -32 -16 R -17 -33 R -16 -82 R 0 -82 R 16 -81 R 17 -33 R
32 -16 R D 17247 1347 M 33 16 R 16 33 R 17 81 R 0 82 R -17 82 R -16 33 R
-33 16 R D 30 setlinewidth 3387 1971 M 0 180 R D 3666 1971 M 0 180 R D
3945 1971 M 0 180 R D 4224 1971 M 0 180 R D 4504 1971 M 0 180 R D
4783 1971 M 0 180 R D 5062 1971 M 0 180 R D 5341 1971 M 0 180 R D
5620 1971 M 0 180 R D 6179 1971 M 0 180 R D 6458 1971 M 0 180 R D
6737 1971 M 0 180 R D 7016 1971 M 0 180 R D 7295 1971 M 0 180 R D
7575 1971 M 0 180 R D 7854 1971 M 0 180 R D 8133 1971 M 0 180 R D
8412 1971 M 0 180 R D 8971 1971 M 0 180 R D 9250 1971 M 0 180 R D
9529 1971 M 0 180 R D 9808 1971 M 0 180 R D 10087 1971 M 0 180 R D
10367 1971 M 0 180 R D 10646 1971 M 0 180 R D 10925 1971 M 0 180 R D
11204 1971 M 0 180 R D 11763 1971 M 0 180 R D 12042 1971 M 0 180 R D
12321 1971 M 0 180 R D 12600 1971 M 0 180 R D 12879 1971 M 0 180 R D
13159 1971 M 0 180 R D 13438 1971 M 0 180 R D 13717 1971 M 0 180 R D
13996 1971 M 0 180 R D 14554 1971 M 0 180 R D 14834 1971 M 0 180 R D
15113 1971 M 0 180 R D 15392 1971 M 0 180 R D 15671 1971 M 0 180 R D
15950 1971 M 0 180 R D 16230 1971 M 0 180 R D 16509 1971 M 0 180 R D
16788 1971 M 0 180 R D 10 setlinewidth 10087 1049 M -114 -327 R D
10071 1000 M 98 -294 R D 10087 1000 M 99 -294 R D 10087 1049 M 115 -343 R D
10006 804 M 147 0 R D 9940 706 M 98 0 R D 10120 706 M 115 0 R D 9973 722 M
-16 -16 R D 9973 722 M 33 -16 R D 10169 722 M -33 -16 R D 10169 739 M
-16 -33 R D 10186 739 M 32 -33 R D 30 setlinewidth 3108 20014 M 13959 0 R D
3108 20014 M 0 -361 R D 5900 20014 M 0 -361 R D 8691 20014 M 0 -361 R D
11483 20014 M 0 -361 R D 14275 20014 M 0 -361 R D 17067 20014 M 0 -361 R D
3387 20014 M 0 -180 R D 3666 20014 M 0 -180 R D 3945 20014 M 0 -180 R D
4224 20014 M 0 -180 R D 4504 20014 M 0 -180 R D 4783 20014 M 0 -180 R D
5062 20014 M 0 -180 R D 5341 20014 M 0 -180 R D 5620 20014 M 0 -180 R D
6179 20014 M 0 -180 R D 6458 20014 M 0 -180 R D 6737 20014 M 0 -180 R D
7016 20014 M 0 -180 R D 7295 20014 M 0 -180 R D 7575 20014 M 0 -180 R D
7854 20014 M 0 -180 R D 8133 20014 M 0 -180 R D 8412 20014 M 0 -180 R D
8971 20014 M 0 -180 R D 9250 20014 M 0 -180 R D 9529 20014 M 0 -180 R D
9808 20014 M 0 -180 R D 10087 20014 M 0 -180 R D 10367 20014 M 0 -180 R D
10646 20014 M 0 -180 R D 10925 20014 M 0 -180 R D 11204 20014 M 0 -180 R D
11763 20014 M 0 -180 R D 12042 20014 M 0 -180 R D 12321 20014 M 0 -180 R D
12600 20014 M 0 -180 R D 12879 20014 M 0 -180 R D 13159 20014 M 0 -180 R D
13438 20014 M 0 -180 R D 13717 20014 M 0 -180 R D 13996 20014 M 0 -180 R D
14554 20014 M 0 -180 R D 14834 20014 M 0 -180 R D 15113 20014 M 0 -180 R D
15392 20014 M 0 -180 R D 15671 20014 M 0 -180 R D 15950 20014 M 0 -180 R D
16230 20014 M 0 -180 R D 16509 20014 M 0 -180 R D 16788 20014 M 0 -180 R D
3108 1971 M 0 18043 R D 3108 2110 M 279 0 R D 10 setlinewidth 1791 2298 M
0 -311 R D 1807 2298 M 0 -294 R D 1823 2331 M 0 -344 R D 1823 2331 M
-49 -49 R -32 -17 R D 1725 1987 M 164 0 R D 1791 2004 M -33 -17 R D
1791 2020 M -17 -33 R D 1823 2020 M 17 -33 R D 1823 2004 M 33 -17 R D
2118 2331 M -49 -17 R -33 -49 R -16 -82 R 0 -49 R 16 -81 R 33 -49 R 49 -17 R
33 0 R 49 17 R 32 49 R 17 81 R 0 49 R -17 82 R -32 49 R -49 17 R -33 0 R D
2069 2298 M -16 -33 R -17 -65 R 0 -82 R 17 -65 R 16 -33 R D 2200 2020 M
16 33 R 16 65 R 0 82 R -16 65 R -16 33 R D 2118 2331 M -33 -17 R -16 -32 R
-16 -82 R 0 -82 R 16 -82 R 16 -32 R 33 -17 R D 2151 1987 M 32 17 R 17 32 R
16 82 R 0 82 R -16 82 R -17 32 R -32 17 R D 2445 2331 M -49 -17 R -33 -49 R
-16 -82 R 0 -49 R 16 -81 R 33 -49 R 49 -17 R 33 0 R 49 17 R 33 49 R 16 81 R
0 49 R -16 82 R -33 49 R -49 17 R -33 0 R D 2396 2298 M -16 -33 R -17 -65 R
0 -82 R 17 -65 R 16 -33 R D 2527 2020 M 16 33 R 17 65 R 0 82 R -17 65 R
-16 33 R D 2445 2331 M -33 -17 R -16 -32 R -16 -82 R 0 -82 R 16 -82 R
16 -32 R 33 -17 R D 2478 1987 M 33 17 R 16 32 R 16 82 R 0 82 R -16 82 R
-16 32 R -33 17 R D 2772 2331 M -49 -17 R -33 -49 R -16 -82 R 0 -49 R
16 -81 R 33 -49 R 49 -17 R 33 0 R 49 17 R 33 49 R 16 81 R 0 49 R -16 82 R
-33 49 R -49 17 R -33 0 R D 2723 2298 M -16 -33 R -17 -65 R 0 -82 R 17 -65 R
16 -33 R D 2854 2020 M 16 33 R 17 65 R 0 82 R -17 65 R -16 33 R D
2772 2331 M -32 -17 R -17 -32 R -16 -82 R 0 -82 R 16 -82 R 17 -32 R 32 -17 R
D 2805 1987 M 33 17 R 16 32 R 16 82 R 0 82 R -16 82 R -16 32 R -33 17 R D
30 setlinewidth 3108 9049 M 279 0 R D 10 setlinewidth 1791 9179 M 0 -310 R D
1807 9179 M 0 -294 R D 1823 9212 M 0 -343 R D 1823 9212 M -49 -49 R
-32 -16 R D 1725 8869 M 164 0 R D 1791 8885 M -33 -16 R D 1791 8901 M
-17 -32 R D 1823 8901 M 17 -32 R D 1823 8885 M 33 -16 R D 2053 9212 M
-33 -164 R 33 33 R 49 17 R 49 0 R 49 -17 R 32 -33 R 17 -49 R 0 -32 R
-17 -49 R -32 -33 R -49 -16 R -49 0 R -49 16 R -17 16 R -16 33 R 0 16 R
16 17 R 17 0 R 16 -17 R 0 -16 R -16 -16 R -17 0 R D 2216 9048 M 16 -32 R
0 -66 R -16 -32 R D 2151 9098 M 32 -17 R 17 -16 R 16 -49 R 0 -66 R -16 -49 R
-17 -16 R -32 -16 R D 2036 8950 M 0 -16 R 17 0 R 0 16 R -17 0 R D
2053 9212 M 163 0 R D 2053 9196 M 130 0 R D 2053 9179 M 65 0 R 65 17 R
33 16 R D 2445 9212 M -49 -16 R -33 -49 R -16 -82 R 0 -49 R 16 -82 R
33 -49 R 49 -16 R 33 0 R 49 16 R 33 49 R 16 82 R 0 49 R -16 82 R -33 49 R
-49 16 R -33 0 R D 2396 9179 M -16 -32 R -17 -66 R 0 -82 R 17 -65 R 16 -33 R
D 2527 8901 M 16 33 R 17 65 R 0 82 R -17 66 R -16 32 R D 2445 9212 M
-33 -16 R -16 -33 R -16 -82 R 0 -82 R 16 -81 R 16 -33 R 33 -16 R D
2478 8869 M 33 16 R 16 33 R 16 81 R 0 82 R -16 82 R -16 33 R -33 16 R D
2772 9212 M -49 -16 R -33 -49 R -16 -82 R 0 -49 R 16 -82 R 33 -49 R 49 -16 R
33 0 R 49 16 R 33 49 R 16 82 R 0 49 R -16 82 R -33 49 R -49 16 R -33 0 R D
2723 9179 M -16 -32 R -17 -66 R 0 -82 R 17 -65 R 16 -33 R D 2854 8901 M
16 33 R 17 65 R 0 82 R -17 66 R -16 32 R D 2772 9212 M -32 -16 R -17 -33 R
-16 -82 R 0 -82 R 16 -81 R 17 -33 R 32 -16 R D 2805 8869 M 33 16 R 16 33 R
16 81 R 0 82 R -16 82 R -16 33 R -33 16 R D 30 setlinewidth 3108 15989 M
279 0 R D 10 setlinewidth 1709 16086 M 0 -16 R 16 0 R 0 16 R -16 0 R D
1709 16103 M 16 0 R 17 -17 R 0 -16 R -17 -16 R -16 0 R -16 16 R 0 16 R
16 33 R 16 16 R 49 17 R 66 0 R 49 -17 R 16 -16 R 17 -33 R 0 -32 R -17 -33 R
-49 -33 R -82 -33 R -32 -16 R -33 -33 R -16 -49 R 0 -49 R D 1889 16119 M
16 -33 R 0 -32 R -16 -33 R D 1840 16152 M 33 -17 R 16 -49 R 0 -32 R
-16 -33 R -33 -33 R -66 -33 R D 1693 15841 M 16 16 R 33 0 R 81 -16 R 66 0 R
33 16 R D 1742 15857 M 81 -32 R 66 0 R 16 16 R D 1742 15857 M 81 -49 R
66 0 R 16 17 R 17 32 R 0 33 R D 2118 16152 M -49 -17 R -33 -49 R -16 -81 R
0 -50 R 16 -81 R 33 -49 R 49 -17 R 33 0 R 49 17 R 32 49 R 17 81 R 0 50 R
-17 81 R -32 49 R -49 17 R -33 0 R D 2069 16119 M -16 -33 R -17 -65 R
0 -82 R 17 -65 R 16 -33 R D 2200 15841 M 16 33 R 16 65 R 0 82 R -16 65 R
-16 33 R D 2118 16152 M -33 -17 R -16 -32 R -16 -82 R 0 -82 R 16 -82 R
16 -32 R 33 -17 R D 2151 15808 M 32 17 R 17 32 R 16 82 R 0 82 R -16 82 R
-17 32 R -32 17 R D 2445 16152 M -49 -17 R -33 -49 R -16 -81 R 0 -50 R
16 -81 R 33 -49 R 49 -17 R 33 0 R 49 17 R 33 49 R 16 81 R 0 50 R -16 81 R
-33 49 R -49 17 R -33 0 R D 2396 16119 M -16 -33 R -17 -65 R 0 -82 R
17 -65 R 16 -33 R D 2527 15841 M 16 33 R 17 65 R 0 82 R -17 65 R -16 33 R D
2445 16152 M -33 -17 R -16 -32 R -16 -82 R 0 -82 R 16 -82 R 16 -32 R
33 -17 R D 2478 15808 M 33 17 R 16 32 R 16 82 R 0 82 R -16 82 R -16 32 R
-33 17 R D 2772 16152 M -49 -17 R -33 -49 R -16 -81 R 0 -50 R 16 -81 R
33 -49 R 49 -17 R 33 0 R 49 17 R 33 49 R 16 81 R 0 50 R -16 81 R -33 49 R
-49 17 R -33 0 R D 2723 16119 M -16 -33 R -17 -65 R 0 -82 R 17 -65 R
16 -33 R D 2854 15841 M 16 33 R 17 65 R 0 82 R -17 65 R -16 33 R D
2772 16152 M -32 -17 R -17 -32 R -16 -82 R 0 -82 R 16 -82 R 17 -32 R
32 -17 R D 2805 15808 M 33 17 R 16 32 R 16 82 R 0 82 R -16 82 R -16 32 R
-33 17 R D 30 setlinewidth 3108 3498 M 139 0 R D 3108 4885 M 139 0 R D
3108 6273 M 139 0 R D 3108 7661 M 139 0 R D 3108 10437 M 139 0 R D
3108 11825 M 139 0 R D 3108 13213 M 139 0 R D 3108 14601 M 139 0 R D
3108 17377 M 139 0 R D 3108 18765 M 139 0 R D 10 setlinewidth 817 9659 M
344 0 R D 834 9676 M 311 0 R D 817 9692 M 344 0 R D 817 9610 M 0 262 R
99 0 R D 981 9692 M 0 98 R D 916 9790 M 130 0 R D 1161 9610 M 0 262 R
-98 0 R D 817 9627 M 17 32 R D 817 9643 M 33 16 R D 817 9708 M 33 -16 R D
817 9725 M 17 -33 R D 817 9790 M 17 82 R D 817 9823 M 33 49 R D 817 9839 M
50 33 R D 817 9856 M 99 16 R D 916 9790 M 65 -16 R 65 16 R D 948 9790 M
33 -33 R 33 33 R D 965 9790 M 16 -65 R 16 65 R D 1145 9659 M 16 -32 R D
1128 9659 M 33 -16 R D 1128 9692 M 33 16 R D 1145 9692 M 16 33 R D
1161 9790 M -16 82 R D 1161 9823 M -33 49 R D 1161 9839 M -49 33 R D
1161 9856 M -98 16 R D 752 10248 M 524 -294 R 0 16 R D 752 10248 M 0 16 R
524 -294 R D 817 10461 M 328 -115 R D 867 10444 M 294 99 R D 867 10461 M
294 98 R D 817 10461 M 344 114 R D 1063 10379 M 0 147 R D 1161 10314 M
0 98 R D 1161 10493 M 0 115 R D 1145 10346 M 16 -16 R D 1145 10346 M 16 33 R
D 1145 10543 M 16 -33 R D 1128 10543 M 33 -17 R D 1128 10559 M 33 33 R D
752 11050 M 33 -33 R 49 -33 R 65 -32 R 82 -17 R 65 0 R 82 17 R 66 32 R
49 33 R 33 33 R D 850 10984 M 49 -16 R 66 -16 R 98 0 R 65 16 R 49 16 R D
785 11017 M 32 -16 R 50 -17 R 98 -16 R 98 0 R 98 16 R 49 17 R 33 16 R D
817 11197 M 328 0 R D 817 11197 M 344 114 R D 817 11213 M 295 98 R D
817 11230 M 295 98 R D 817 11426 M 344 -115 R D 817 11426 M 344 0 R D
834 11442 M 311 0 R D 817 11459 M 344 0 R D 817 11148 M 0 82 R D 817 11426 M
0 82 R D 1161 11148 M 0 98 R D 1161 11377 M 0 131 R D 817 11164 M 17 33 R D
817 11475 M 33 -16 R D 817 11491 M 17 -32 R D 1145 11197 M 16 -33 R D
1145 11197 M 16 33 R D 1145 11426 M 16 -33 R D 1128 11426 M 33 -16 R D
1128 11459 M 33 16 R D 1145 11459 M 16 32 R D 1030 11622 M 0 180 R -33 0 R
-32 -16 R -17 -17 R -16 -49 R 0 -32 R 16 -49 R 33 -33 R 49 -17 R 33 0 R
49 17 R 33 33 R 16 49 R 0 32 R -16 49 R -33 33 R D 1014 11786 M -17 0 R
-32 -17 R D 981 11622 M 33 -16 R 65 0 R 33 16 R D 1030 11769 M -49 0 R
-33 -16 R -16 -33 R D 932 11688 M 16 -33 R 17 -16 R 49 -17 R 65 0 R 49 17 R
17 16 R 16 33 R D 817 11900 M 344 115 R D 817 11917 M 295 98 R 49 0 R D
817 11933 M 295 98 R D 834 12129 M 327 -114 R D 817 11868 M 0 114 R D
817 12064 M 0 98 R D 817 11884 M 33 33 R D 817 11949 M 33 -16 R D
817 11966 M 17 -33 R D 817 12097 M 17 32 R -17 17 R D 752 12244 M 33 32 R
49 33 R 65 33 R 82 16 R 65 0 R 82 -16 R 66 -33 R 49 -33 R 33 -32 R D
850 12309 M 49 17 R 66 16 R 98 0 R 65 -16 R 49 -17 R D 785 12276 M 32 17 R
50 16 R 98 17 R 98 0 R 98 -17 R 49 -16 R 33 -17 R D 30 setlinewidth
17067 1971 M 0 18043 R D 17067 2110 M -279 0 R D 17067 9049 M -279 0 R D
17067 15989 M -279 0 R D 17067 3498 M -139 0 R D 17067 4885 M -139 0 R D
17067 6273 M -139 0 R D 17067 7661 M -139 0 R D 17067 10437 M -139 0 R D
17067 11825 M -139 0 R D 17067 13213 M -139 0 R D 17067 14601 M -139 0 R D
17067 17377 M -139 0 R D 17067 18765 M -139 0 R D 20 setlinewidth
3387 7929 M 279 -3131 R 279 482 R 279 -245 R 280 -387 R 279 -400 R 279 -28 R
279 -110 R 279 65 R 280 -9 R 279 -53 R 279 -81 R 279 -98 R 279 -108 R
279 54 R 280 23 R 279 1 R 279 -15 R 279 13 R 279 -2 R 280 -9 R 279 -19 R
279 -26 R 279 -34 R 279 -38 R 280 -42 R 279 -46 R 279 -48 R 279 33 R
279 23 R 280 17 R 279 9 R 279 5 R 279 -1 R 279 5 R 280 1 R 279 -3 R 279 -6 R
279 -10 R 279 -12 R 279 -14 R 280 -17 R 279 -18 R 279 -20 R 279 -10 R
279 -11 R 280 -14 R 279 -15 R 279 -5 R 279 -8 R D 3387 11307 M 279 -3060 R
279 375 R 279 -289 R 280 -408 R 279 -409 R 279 -220 R 279 -247 R 279 75 R
280 1 R 279 -46 R 279 -73 R 279 -91 R 279 -101 R 279 -28 R 280 -47 R
279 -59 R 279 -68 R 279 -22 R 279 -34 R 280 6 R 279 -6 R 279 -15 R 279 -22 R
279 -28 R 280 -32 R 279 -36 R 279 -40 R 279 -3 R 279 -9 R 280 -14 R
279 -18 R 279 -22 R 279 -24 R 279 5 R 280 1 R 279 -3 R 279 -7 R 279 -1 R
279 -5 R 279 -7 R 280 -10 R 279 -12 R 279 -14 R 279 -15 R 279 -17 R
280 -18 R 279 -20 R 279 -20 R 279 -21 R D 3387 15404 M 279 -2898 R 279 309 R
279 -302 R 280 -400 R 279 -395 R 279 -283 R 279 -282 R 279 78 R 280 4 R
279 -40 R 279 -68 R 279 -84 R 279 -94 R 279 -59 R 280 -70 R 279 -78 R
279 -83 R 279 -32 R 279 -41 R 280 11 R 279 1 R 279 -10 R 279 -16 R 279 -22 R
280 -27 R 279 -31 R 279 -34 R 279 -17 R 279 -21 R 280 -24 R 279 -28 R
279 -29 R 279 -32 R 279 0 R 280 -3 R 279 -7 R 279 -10 R 279 -7 R 279 -10 R
279 -3 R 280 -6 R 279 -8 R 279 -9 R 279 -11 R 279 -13 R 280 -15 R 279 -15 R
279 -16 R 279 -18 R D 3387 20014 M 279 -2705 R 279 265 R 279 -297 R
280 -382 R 279 -372 R 279 -294 R 279 -280 R 279 75 R 280 5 R 279 -36 R
279 -63 R 279 -78 R 279 -86 R 279 -69 R 280 -77 R 279 -81 R 279 -83 R
279 -34 R 279 -41 R 280 13 R 279 3 R 279 -7 R 279 -13 R 279 -19 R 280 -24 R
279 -27 R 279 -31 R 279 -21 R 279 -25 R 280 -27 R 279 -29 R 279 -32 R
279 -32 R 279 -1 R 280 -5 R 279 -7 R 279 -10 R 279 -10 R 279 -12 R 279 -1 R
280 -3 R 279 -6 R 279 -7 R 279 -10 R 279 -10 R 280 -12 R 279 -13 R 279 -15 R
279 -15 R D 3387 3364 M 279 0 R 279 0 R 279 0 R 280 0 R 279 0 R 279 0 R
279 0 R 279 0 R 280 0 R 279 0 R 279 0 R 279 0 R 279 0 R 279 0 R 280 0 R
279 0 R 279 0 R 279 0 R 279 0 R 280 0 R 279 0 R 279 0 R 279 0 R 279 0 R
280 0 R 279 0 R 279 0 R 279 0 R 279 0 R 280 0 R 279 0 R 279 0 R 279 0 R
279 0 R 280 0 R 279 0 R 279 0 R 279 0 R 279 0 R 279 0 R 280 0 R 279 0 R
279 0 R 279 0 R 279 0 R 280 0 R 279 0 R 279 0 R 279 0 R D 3387 5050 M
279 0 R 279 0 R 279 0 R 280 0 R 279 0 R 279 0 R 279 0 R 279 0 R 280 0 R
279 0 R 279 0 R 279 0 R 279 0 R 279 0 R 280 0 R 279 0 R 279 0 R 279 0 R
279 0 R 280 0 R 279 0 R 279 0 R 279 0 R 279 0 R 280 0 R 279 0 R 279 0 R
279 0 R 279 0 R 280 0 R 279 0 R 279 0 R 279 0 R 279 0 R 280 0 R 279 0 R
279 0 R 279 0 R 279 0 R 279 0 R 280 0 R 279 0 R 279 0 R 279 0 R 279 0 R
280 0 R 279 0 R 279 0 R 279 0 R D 3387 8901 M 279 0 R 279 0 R 279 0 R
280 0 R 279 0 R 279 0 R 279 0 R 279 0 R 280 0 R 279 0 R 279 0 R 279 0 R
279 0 R 279 0 R 280 0 R 279 0 R 279 0 R 279 0 R 279 0 R 280 0 R 279 0 R
279 0 R 279 0 R 279 0 R 280 0 R 279 0 R 279 0 R 279 0 R 279 0 R 280 0 R
279 0 R 279 0 R 279 0 R 279 0 R 280 0 R 279 0 R 279 0 R 279 0 R 279 0 R
279 0 R 280 0 R 279 0 R 279 0 R 279 0 R 279 0 R 280 0 R 279 0 R 279 0 R
279 0 R D 3387 13734 M 279 0 R 279 0 R 279 0 R 280 0 R 279 0 R 279 0 R
279 0 R 279 0 R 280 0 R 279 0 R 279 0 R 279 0 R 279 0 R 279 0 R 280 0 R
279 0 R 279 0 R 279 0 R 279 0 R 280 0 R 279 0 R 279 0 R 279 0 R 279 0 R
280 0 R 279 0 R 279 0 R 279 0 R 279 0 R 280 0 R 279 0 R 279 0 R 279 0 R
279 0 R 280 0 R 279 0 R 279 0 R 279 0 R 279 0 R 279 0 R 280 0 R 279 0 R
279 0 R 279 0 R 279 0 R 280 0 R 279 0 R 279 0 R 279 0 R D 30 setlinewidth L1
3387 3413 M 279 -10 R 279 -5 R 279 -3 R 280 -2 R 279 -2 R 279 -1 R 279 -2 R
279 0 R 280 -1 R 279 -1 R 279 -1 R 279 0 R 279 -1 R 279 0 R 280 -1 R 279 0 R
279 0 R 279 -1 R 279 0 R 280 0 R 279 -1 R 279 0 R 279 0 R 279 0 R 280 0 R
279 -1 R 279 0 R 279 0 R 279 0 R 280 0 R 279 -1 R 279 0 R 279 0 R 279 0 R
280 0 R 279 0 R 279 0 R 279 -1 R 279 0 R 279 0 R 280 0 R 279 0 R 279 0 R
279 0 R 279 0 R 280 0 R 279 0 R 279 -1 R 279 0 R D 3387 10128 M 279 -1286 R
279 -576 R 279 -348 R 280 -241 R 279 -180 R 279 -141 R 279 -115 R 279 -97 R
280 -82 R 279 -71 R 279 -63 R 279 -55 R 279 -50 R 279 -45 R 280 -41 R
279 -38 R 279 -34 R 279 -32 R 279 -30 R 280 -28 R 279 -26 R 279 -24 R
279 -23 R 279 -22 R 280 -20 R 279 -19 R 279 -19 R 279 -17 R 279 -17 R
280 -16 R 279 -15 R 279 -14 R 279 -14 R 279 -14 R 280 -13 R 279 -12 R
279 -12 R 279 -12 R 279 -11 R 279 -10 R 280 -11 R 279 -10 R 279 -9 R
279 -10 R 279 -9 R 280 -9 R 279 -8 R 279 -9 R 279 -8 R D 3387 16105 M
279 -2064 R 279 -876 R 279 -513 R 280 -348 R 279 -256 R 279 -199 R
279 -161 R 279 -133 R 280 -112 R 279 -98 R 279 -85 R 279 -75 R 279 -67 R
279 -61 R 280 -55 R 279 -50 R 279 -46 R 279 -42 R 279 -40 R 280 -36 R
279 -34 R 279 -32 R 279 -30 R 279 -29 R 280 -26 R 279 -26 R 279 -24 R
279 -22 R 279 -22 R 280 -21 R 279 -19 R 279 -19 R 279 -18 R 279 -18 R
280 -16 R 279 -16 R 279 -15 R 279 -15 R 279 -15 R 279 -13 R 280 -14 R
279 -12 R 279 -13 R 279 -12 R 279 -12 R 280 -11 R 279 -11 R 279 -10 R
279 -11 R D 3583 20014 M 83 -736 R 279 -1012 R 279 -582 R 280 -390 R
279 -284 R 279 -219 R 279 -175 R 279 -145 R 280 -122 R 279 -105 R 279 -92 R
279 -81 R 279 -71 R 279 -65 R 280 -59 R 279 -53 R 279 -49 R 279 -45 R
279 -41 R 280 -39 R 279 -36 R 279 -34 R 279 -31 R 279 -30 R 280 -28 R
279 -26 R 279 -25 R 279 -24 R 279 -23 R 280 -21 R 279 -21 R 279 -20 R
279 -19 R 279 -18 R 280 -17 R 279 -16 R 279 -16 R 279 -16 R 279 -15 R
279 -14 R 280 -14 R 279 -13 R 279 -13 R 279 -12 R 279 -12 R 280 -12 R
279 -11 R 279 -11 R 279 -11 R D 20 setlinewidth L0 3387 6778 M 279 -1329 R
279 -513 R 279 -282 R 280 -182 R 279 -129 R 279 -97 R 279 -76 R 279 -61 R
280 -51 R 279 -43 R 279 -37 R 279 -32 R 279 -28 R 279 -25 R 280 -22 R
279 -20 R 279 -18 R 279 -17 R 279 -15 R 280 -14 R 279 -12 R 279 -12 R
279 -11 R 279 -11 R 280 -9 R 279 -9 R 279 -9 R 279 -8 R 279 -7 R 280 -8 R
279 -6 R 279 -7 R 279 -6 R 279 -6 R 280 -5 R 279 -5 R 279 -5 R 279 -5 R
279 -5 R 279 -4 R 280 -5 R 279 -4 R 279 -4 R 279 -4 R 279 -3 R 280 -4 R
279 -3 R 279 -3 R 279 -4 R D 3387 10235 M 279 -1387 R 279 -598 R 279 -355 R
280 -243 R 279 -181 R 279 -142 R 279 -115 R 279 -95 R 280 -82 R 279 -71 R
279 -62 R 279 -55 R 279 -49 R 279 -44 R 280 -41 R 279 -37 R 279 -34 R
279 -32 R 279 -29 R 280 -27 R 279 -26 R 279 -24 R 279 -22 R 279 -22 R
280 -20 R 279 -19 R 279 -18 R 279 -17 R 279 -16 R 280 -16 R 279 -15 R
279 -14 R 279 -14 R 279 -13 R 280 -13 R 279 -12 R 279 -12 R 279 -11 R
279 -11 R 279 -11 R 280 -10 R 279 -10 R 279 -9 R 279 -9 R 279 -9 R 280 -9 R
279 -9 R 279 -8 R 279 -8 R D 3387 14452 M 279 -1400 R 279 -621 R 279 -374 R
280 -259 R 279 -193 R 279 -152 R 279 -125 R 279 -103 R 280 -89 R 279 -77 R
279 -68 R 279 -60 R 279 -55 R 279 -48 R 280 -45 R 279 -41 R 279 -38 R
279 -35 R 279 -32 R 280 -30 R 279 -28 R 279 -27 R 279 -25 R 279 -24 R
280 -22 R 279 -21 R 279 -20 R 279 -19 R 279 -19 R 280 -17 R 279 -17 R
279 -16 R 279 -15 R 279 -15 R 280 -14 R 279 -13 R 279 -14 R 279 -12 R
279 -12 R 279 -12 R 280 -12 R 279 -11 R 279 -10 R 279 -11 R 279 -10 R
280 -10 R 279 -9 R 279 -9 R 279 -9 R D 3387 19149 M 279 -1353 R 279 -604 R
279 -366 R 280 -253 R 279 -190 R 279 -149 R 279 -122 R 279 -102 R 280 -87 R
279 -75 R 279 -67 R 279 -59 R 279 -53 R 279 -48 R 280 -44 R 279 -40 R
279 -37 R 279 -34 R 279 -32 R 280 -30 R 279 -28 R 279 -26 R 279 -24 R
279 -24 R 280 -21 R 279 -21 R 279 -20 R 279 -19 R 279 -18 R 280 -17 R
279 -16 R 279 -16 R 279 -15 R 279 -14 R 280 -14 R 279 -14 R 279 -12 R
279 -13 R 279 -12 R 279 -11 R 280 -12 R 279 -10 R 279 -11 R 279 -10 R
279 -10 R 280 -10 R 279 -9 R 279 -9 R 279 -9 R D
end restore
showpage
%%Trailer
restore
%%Pages: 1
%%DocumentFonts: Courier

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%fig2.ps Strip off and print separately
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%!PS-Adobe-2.0
%%Title: Graphics produced by IDL
%%For: jesm@un, /usr/users/jesm/idll
%%Creator: IDL Version 2.0.11 (ultrix mipsel)
%%CreationDate: Mon Jan 17 08:41:20 1994
%%Pages: (atend)
%%BoundingBox: 0 85 510 680
%%DocumentFonts: (atend)
%%EndComments
%+ idl_prolog.ps -- Prolog for IDL generated PostScript files
%+ Copyright (c) 1988 Research Systems, Inc. All Rights Reserved.
%v 1
save /$IDL_DICT 40 dict def $IDL_DICT begin /bdef { bind def } bind def /M
{moveto} bdef /N {rmoveto} bdef /P {lineto} bdef /R {rlineto} bdef /S {gsave
show grestore} bdef /C {currentpoint newpath moveto} bdef /D {currentpoint
stroke moveto} bdef /F {closepath fill} bdef /Z {gsave currentpoint lineto
20 setlinewidth 1 setlinecap stroke grestore} bdef /K { setgray } bdef /L0
{[] 0 setdash} bdef /L1 {[40 100] 0 setdash} bdef /L2 {[200 200] 0 setdash}
bdef /L3 {[200 100 50 100] 0 setdash} bdef /L4 {[300 100 50 100 50 100 50
100] 0 setdash} bdef /L5 {[400 200] 0 setdash} bdef /$T_DICT 20 dict def /T
{ $T_DICT begin /align exch def /orien exch def /size exch def /thestring
exch def gsave moveto /chsize 1.0 def /xsize 0.0 def /SUPER 8#330 def /SUBS
8#331 def /NORM 8#332 def /SCRIPTWID 0.7 def orien rotate size dup scale
/orien false def thestring { /charcode exch def charcode SUPER eq charcode
SUBS eq or { /chsize SCRIPTWID def /orien true def } { charcode NORM eq {
/chsize 1.0 def /orien true def } { ( ) dup 0 charcode put stringwidth pop
chsize mul xsize add /xsize exch def } ifelse } ifelse } forall xsize align
mul neg 0 rmoveto orien { /regularfont currentfont def /fractionfont
currentfont [ SCRIPTWID 0 0 SCRIPTWID 0 0 ] makefont def gsave newpath 0 0
moveto (1) true charpath flattenpath pathbbox /height exch def pop pop pop
grestore } if /xsize 0 def thestring { /charcode exch def charcode SUPER eq
{ 0 0.6 height mul dup /xsize exch def rmoveto fractionfont setfont } {
charcode SUBS eq { 0 0.3 height mul neg dup /xsize exch def rmoveto
fractionfont setfont } { charcode NORM eq { 0 xsize neg rmoveto regularfont
setfont } { ( ) dup 0 charcode put show } ifelse } ifelse } ifelse } forall
grestore end } bdef end
%%EndProlog
%%Page: 0 1
%%BeginPageSetup
save $IDL_DICT begin 0 85 translate 0.0283465 dup scale
%%ChangeFont: Courier
/Courier findfont 423.333 scalefont setfont
%%PageBoundingBox: 0 85 510 680
%%EndPageSetup
30 setlinewidth L0 0.000 K 3108 1971 M 13959 0 R D 3108 1971 M 0 361 R D
10 setlinewidth 3091 1690 M -49 -16 R -33 -49 R -16 -82 R 0 -49 R 16 -82 R
33 -49 R 49 -16 R 33 0 R 49 16 R 33 49 R 16 82 R 0 49 R -16 82 R -33 49 R
-49 16 R -33 0 R D 3042 1657 M -16 -32 R -17 -66 R 0 -82 R 17 -65 R 16 -33 R
D 3173 1379 M 16 33 R 17 65 R 0 82 R -17 66 R -16 32 R D 3091 1690 M
-32 -16 R -17 -33 R -16 -82 R 0 -82 R 16 -81 R 17 -33 R 32 -16 R D
3124 1347 M 33 16 R 16 33 R 16 81 R 0 82 R -16 82 R -16 33 R -33 16 R D
30 setlinewidth 8093 1971 M 0 361 R D 10 setlinewidth 7848 1690 M -33 -164 R
33 33 R 49 17 R 49 0 R 49 -17 R 33 -33 R 16 -49 R 0 -32 R -16 -49 R
-33 -33 R -49 -16 R -49 0 R -49 16 R -17 16 R -16 33 R 0 16 R 16 17 R 17 0 R
16 -17 R 0 -16 R -16 -16 R -17 0 R D 8011 1526 M 17 -32 R 0 -66 R -17 -32 R
D 7946 1576 M 33 -17 R 16 -16 R 16 -49 R 0 -66 R -16 -49 R -16 -16 R
-33 -16 R D 7831 1428 M 0 -16 R 17 0 R 0 16 R -17 0 R D 7848 1690 M 163 0 R
D 7848 1674 M 131 0 R D 7848 1657 M 65 0 R 66 17 R 32 16 R D 8240 1690 M
-49 -16 R -32 -49 R -17 -82 R 0 -49 R 17 -82 R 32 -49 R 49 -16 R 33 0 R
49 16 R 33 49 R 16 82 R 0 49 R -16 82 R -33 49 R -49 16 R -33 0 R D
8191 1657 M -16 -32 R -16 -66 R 0 -82 R 16 -65 R 16 -33 R D 8322 1379 M
17 33 R 16 65 R 0 82 R -16 66 R -17 32 R D 8240 1690 M -32 -16 R -17 -33 R
-16 -82 R 0 -82 R 16 -81 R 17 -33 R 32 -16 R D 8273 1347 M 33 16 R 16 33 R
17 81 R 0 82 R -17 82 R -16 33 R -33 16 R D 30 setlinewidth 13079 1971 M
0 361 R D 10 setlinewidth 12735 1657 M 0 -310 R D 12752 1657 M 0 -294 R D
12768 1690 M 0 -343 R D 12768 1690 M -49 -49 R -33 -16 R D 12670 1347 M
163 0 R D 12735 1363 M -32 -16 R D 12735 1379 M -16 -32 R D 12768 1379 M
16 -32 R D 12768 1363 M 33 -16 R D 13062 1690 M -49 -16 R -32 -49 R
-17 -82 R 0 -49 R 17 -82 R 32 -49 R 49 -16 R 33 0 R 49 16 R 33 49 R 16 82 R
0 49 R -16 82 R -33 49 R -49 16 R -33 0 R D 13013 1657 M -16 -32 R -16 -66 R
0 -82 R 16 -65 R 16 -33 R D 13144 1379 M 17 33 R 16 65 R 0 82 R -16 66 R
-17 32 R D 13062 1690 M -32 -16 R -17 -33 R -16 -82 R 0 -82 R 16 -81 R
17 -33 R 32 -16 R D 13095 1347 M 33 16 R 16 33 R 17 81 R 0 82 R -17 82 R
-16 33 R -33 16 R D 13390 1690 M -50 -16 R -32 -49 R -17 -82 R 0 -49 R
17 -82 R 32 -49 R 50 -16 R 32 0 R 49 16 R 33 49 R 16 82 R 0 49 R -16 82 R
-33 49 R -49 16 R -32 0 R D 13340 1657 M -16 -32 R -16 -66 R 0 -82 R
16 -65 R 16 -33 R D 13471 1379 M 17 33 R 16 65 R 0 82 R -16 66 R -17 32 R D
13390 1690 M -33 -16 R -17 -33 R -16 -82 R 0 -82 R 16 -81 R 17 -33 R
33 -16 R D 13422 1347 M 33 16 R 16 33 R 17 81 R 0 82 R -17 82 R -16 33 R
-33 16 R D 30 setlinewidth 4105 1971 M 0 180 R D 5102 1971 M 0 180 R D
6099 1971 M 0 180 R D 7096 1971 M 0 180 R D 9090 1971 M 0 180 R D
10087 1971 M 0 180 R D 11085 1971 M 0 180 R D 12082 1971 M 0 180 R D
14076 1971 M 0 180 R D 15073 1971 M 0 180 R D 16070 1971 M 0 180 R D
10 setlinewidth 10087 1049 M -114 -327 R D 10071 1000 M 98 -294 R D
10087 1000 M 99 -294 R D 10087 1049 M 115 -343 R D 10006 804 M 147 0 R D
9940 706 M 98 0 R D 10120 706 M 115 0 R D 9973 722 M -16 -16 R D 9973 722 M
33 -16 R D 10169 722 M -33 -16 R D 10169 739 M -16 -33 R D 10186 739 M
32 -33 R D 30 setlinewidth 3108 20014 M 13959 0 R D 3108 20014 M 0 -361 R D
8093 20014 M 0 -361 R D 13079 20014 M 0 -361 R D 4105 20014 M 0 -180 R D
5102 20014 M 0 -180 R D 6099 20014 M 0 -180 R D 7096 20014 M 0 -180 R D
9090 20014 M 0 -180 R D 10087 20014 M 0 -180 R D 11085 20014 M 0 -180 R D
12082 20014 M 0 -180 R D 14076 20014 M 0 -180 R D 15073 20014 M 0 -180 R D
16070 20014 M 0 -180 R D 3108 1971 M 0 18043 R D 3108 1971 M 279 0 R D
10 setlinewidth 2102 2331 M -49 -17 R -17 -32 R 0 -49 R 17 -33 R 49 -17 R
65 0 R 49 17 R 16 33 R 0 49 R -16 32 R -49 17 R -65 0 R D 2069 2314 M
-16 -32 R 0 -49 R 16 -33 R D 2200 2200 M 16 33 R 0 49 R -16 32 R D
2102 2331 M -17 -17 R -16 -32 R 0 -49 R 16 -33 R 17 -17 R D 2167 2183 M
16 17 R 17 33 R 0 49 R -17 32 R -16 17 R D 2102 2183 M -49 -16 R -17 -16 R
-16 -33 R 0 -65 R 16 -33 R 17 -16 R 49 -17 R 65 0 R 49 17 R 16 16 R 17 33 R
0 65 R -17 33 R -16 16 R -49 16 R D 2053 2151 M -17 -33 R 0 -65 R 17 -33 R D
2216 2020 M 16 33 R 0 65 R -16 33 R D 2102 2183 M -33 -16 R -16 -49 R
0 -65 R 16 -49 R 33 -17 R D 2167 1987 M 33 17 R 16 49 R 0 65 R -16 49 R
-33 16 R D 2380 2331 M -33 -164 R 33 33 R 49 16 R 49 0 R 49 -16 R 33 -33 R
16 -49 R 0 -33 R -16 -49 R -33 -32 R -49 -17 R -49 0 R -49 17 R -17 16 R
-16 33 R 0 16 R 16 16 R 17 0 R 16 -16 R 0 -16 R -16 -17 R -17 0 R D
2543 2167 M 17 -33 R 0 -65 R -17 -33 R D 2478 2216 M 33 -16 R 16 -17 R
16 -49 R 0 -65 R -16 -49 R -16 -16 R -33 -17 R D 2363 2069 M 0 -16 R 17 0 R
0 16 R -17 0 R D 2380 2331 M 163 0 R D 2380 2314 M 131 0 R D 2380 2298 M
65 0 R 66 16 R 32 17 R D 2772 2331 M -49 -17 R -33 -49 R -16 -82 R 0 -49 R
16 -81 R 33 -49 R 49 -17 R 33 0 R 49 17 R 33 49 R 16 81 R 0 49 R -16 82 R
-33 49 R -49 17 R -33 0 R D 2723 2298 M -16 -33 R -17 -65 R 0 -82 R 17 -65 R
16 -33 R D 2854 2020 M 16 33 R 17 65 R 0 82 R -17 65 R -16 33 R D
2772 2331 M -32 -17 R -17 -32 R -16 -82 R 0 -82 R 16 -82 R 17 -32 R 32 -17 R
D 2805 1987 M 33 17 R 16 32 R 16 82 R 0 82 R -16 82 R -16 32 R -33 17 R D
30 setlinewidth 3108 6482 M 279 0 R D 10 setlinewidth 2053 6366 M 0 -16 R
16 0 R 0 16 R -16 0 R D 2216 6497 M -16 -33 R -17 -16 R -32 -16 R -33 0 R
-49 16 R -33 33 R -16 49 R 0 16 R 16 49 R 33 33 R 49 16 R 33 0 R 49 -16 R
32 -33 R 17 -49 R 0 -98 R -17 -65 R -16 -33 R -33 -33 R -49 -16 R -49 0 R
-32 16 R -17 33 R 0 16 R 17 17 R 16 0 R 16 -17 R 0 -16 R -16 -16 R -16 0 R D
2053 6481 M -17 33 R 0 49 R 17 32 R D 2200 6612 M 16 -17 R 16 -49 R 0 -98 R
-16 -65 R -16 -33 R D 2118 6432 M -33 16 R -16 16 R -16 50 R 0 49 R 16 49 R
16 16 R 33 16 R D 2151 6644 M 32 -16 R 17 -33 R 16 -49 R 0 -114 R -16 -66 R
-17 -32 R -16 -17 R -33 -16 R D 2445 6644 M -49 -16 R -33 -49 R -16 -82 R
0 -49 R 16 -82 R 33 -49 R 49 -16 R 33 0 R 49 16 R 33 49 R 16 82 R 0 49 R
-16 82 R -33 49 R -49 16 R -33 0 R D 2396 6612 M -16 -33 R -17 -65 R 0 -82 R
17 -66 R 16 -32 R D 2527 6334 M 16 32 R 17 66 R 0 82 R -17 65 R -16 33 R D
2445 6644 M -33 -16 R -16 -33 R -16 -81 R 0 -82 R 16 -82 R 16 -33 R 33 -16 R
D 2478 6301 M 33 16 R 16 33 R 16 82 R 0 82 R -16 81 R -16 33 R -33 16 R D
2772 6644 M -49 -16 R -33 -49 R -16 -82 R 0 -49 R 16 -82 R 33 -49 R 49 -16 R
33 0 R 49 16 R 33 49 R 16 82 R 0 49 R -16 82 R -33 49 R -49 16 R -33 0 R D
2723 6612 M -16 -33 R -17 -65 R 0 -82 R 17 -66 R 16 -32 R D 2854 6334 M
16 32 R 17 66 R 0 82 R -17 65 R -16 33 R D 2772 6644 M -32 -16 R -17 -33 R
-16 -81 R 0 -82 R 16 -82 R 17 -33 R 32 -16 R D 2805 6301 M 33 16 R 16 33 R
16 82 R 0 82 R -16 81 R -16 33 R -33 16 R D 30 setlinewidth 3108 10992 M
279 0 R D 10 setlinewidth 2053 10877 M 0 -16 R 16 0 R 0 16 R -16 0 R D
2216 11008 M -16 -33 R -17 -16 R -32 -16 R -33 0 R -49 16 R -33 33 R
-16 49 R 0 16 R 16 49 R 33 33 R 49 16 R 33 0 R 49 -16 R 32 -33 R 17 -49 R
0 -98 R -17 -66 R -16 -32 R -33 -33 R -49 -16 R -49 0 R -32 16 R -17 33 R
0 16 R 17 16 R 16 0 R 16 -16 R 0 -16 R -16 -17 R -16 0 R D 2053 10992 M
-17 32 R 0 49 R 17 33 R D 2200 11122 M 16 -16 R 16 -49 R 0 -98 R -16 -66 R
-16 -32 R D 2118 10943 M -33 16 R -16 16 R -16 49 R 0 49 R 16 49 R 16 17 R
33 16 R D 2151 11155 M 32 -16 R 17 -33 R 16 -49 R 0 -114 R -16 -66 R
-17 -33 R -16 -16 R -33 -16 R D 2380 11155 M -33 -163 R 33 32 R 49 17 R
49 0 R 49 -17 R 33 -32 R 16 -49 R 0 -33 R -16 -49 R -33 -33 R -49 -16 R
-49 0 R -49 16 R -17 16 R -16 33 R 0 16 R 16 17 R 17 0 R 16 -17 R 0 -16 R
-16 -16 R -17 0 R D 2543 10992 M 17 -33 R 0 -66 R -17 -32 R D 2478 11041 M
33 -17 R 16 -16 R 16 -49 R 0 -66 R -16 -49 R -16 -16 R -33 -16 R D
2363 10893 M 0 -16 R 17 0 R 0 16 R -17 0 R D 2380 11155 M 163 0 R D
2380 11139 M 131 0 R D 2380 11122 M 65 0 R 66 17 R 32 16 R D 2772 11155 M
-49 -16 R -33 -49 R -16 -82 R 0 -49 R 16 -82 R 33 -49 R 49 -16 R 33 0 R
49 16 R 33 49 R 16 82 R 0 49 R -16 82 R -33 49 R -49 16 R -33 0 R D
2723 11122 M -16 -32 R -17 -66 R 0 -81 R 17 -66 R 16 -33 R D 2854 10844 M
16 33 R 17 66 R 0 81 R -17 66 R -16 32 R D 2772 11155 M -32 -16 R -17 -33 R
-16 -82 R 0 -81 R 16 -82 R 17 -33 R 32 -16 R D 2805 10812 M 33 16 R 16 33 R
16 82 R 0 81 R -16 82 R -16 33 R -33 16 R D 30 setlinewidth 3108 15503 M
279 0 R D 10 setlinewidth 1791 15633 M 0 -311 R D 1807 15633 M 0 -294 R D
1823 15666 M 0 -344 R D 1823 15666 M -49 -49 R -32 -16 R D 1725 15322 M
164 0 R D 1791 15339 M -33 -17 R D 1791 15355 M -17 -33 R D 1823 15355 M
17 -33 R D 1823 15339 M 33 -17 R D 2118 15666 M -49 -16 R -33 -49 R
-16 -82 R 0 -49 R 16 -82 R 33 -49 R 49 -17 R 33 0 R 49 17 R 32 49 R 17 82 R
0 49 R -17 82 R -32 49 R -49 16 R -33 0 R D 2069 15633 M -16 -32 R -17 -66 R
0 -82 R 17 -65 R 16 -33 R D 2200 15355 M 16 33 R 16 65 R 0 82 R -16 66 R
-16 32 R D 2118 15666 M -33 -16 R -16 -33 R -16 -82 R 0 -82 R 16 -81 R
16 -33 R 33 -17 R D 2151 15322 M 32 17 R 17 33 R 16 81 R 0 82 R -16 82 R
-17 33 R -32 16 R D 2445 15666 M -49 -16 R -33 -49 R -16 -82 R 0 -49 R
16 -82 R 33 -49 R 49 -17 R 33 0 R 49 17 R 33 49 R 16 82 R 0 49 R -16 82 R
-33 49 R -49 16 R -33 0 R D 2396 15633 M -16 -32 R -17 -66 R 0 -82 R
17 -65 R 16 -33 R D 2527 15355 M 16 33 R 17 65 R 0 82 R -17 66 R -16 32 R D
2445 15666 M -33 -16 R -16 -33 R -16 -82 R 0 -82 R 16 -81 R 16 -33 R
33 -17 R D 2478 15322 M 33 17 R 16 33 R 16 81 R 0 82 R -16 82 R -16 33 R
-33 16 R D 2772 15666 M -49 -16 R -33 -49 R -16 -82 R 0 -49 R 16 -82 R
33 -49 R 49 -17 R 33 0 R 49 17 R 33 49 R 16 82 R 0 49 R -16 82 R -33 49 R
-49 16 R -33 0 R D 2723 15633 M -16 -32 R -17 -66 R 0 -82 R 17 -65 R
16 -33 R D 2854 15355 M 16 33 R 17 65 R 0 82 R -17 66 R -16 32 R D
2772 15666 M -32 -16 R -17 -33 R -16 -82 R 0 -82 R 16 -81 R 17 -33 R
32 -17 R D 2805 15322 M 33 17 R 16 33 R 16 81 R 0 82 R -16 82 R -16 33 R
-33 16 R D 30 setlinewidth 3108 20014 M 279 0 R D 10 setlinewidth
1791 19996 M 0 -311 R D 1807 19996 M 0 -294 R D 1823 20029 M 0 -344 R D
1823 20029 M -49 -49 R -32 -17 R D 1725 19685 M 164 0 R D 1791 19702 M
-33 -17 R D 1791 19718 M -17 -33 R D 1823 19718 M 17 -33 R D 1823 19702 M
33 -17 R D 2118 20029 M -49 -16 R -33 -50 R -16 -81 R 0 -49 R 16 -82 R
33 -49 R 49 -17 R 33 0 R 49 17 R 32 49 R 17 82 R 0 49 R -17 81 R -32 50 R
-49 16 R -33 0 R D 2069 19996 M -16 -33 R -17 -65 R 0 -82 R 17 -65 R
16 -33 R D 2200 19718 M 16 33 R 16 65 R 0 82 R -16 65 R -16 33 R D
2118 20029 M -33 -16 R -16 -33 R -16 -82 R 0 -82 R 16 -82 R 16 -32 R
33 -17 R D 2151 19685 M 32 17 R 17 32 R 16 82 R 0 82 R -16 82 R -17 33 R
-32 16 R D 2380 20029 M -33 -164 R 33 33 R 49 16 R 49 0 R 49 -16 R 33 -33 R
16 -49 R 0 -32 R -16 -50 R -33 -32 R -49 -17 R -49 0 R -49 17 R -17 16 R
-16 33 R 0 16 R 16 17 R 17 0 R 16 -17 R 0 -16 R -16 -17 R -17 0 R D
2543 19865 M 17 -32 R 0 -66 R -17 -33 R D 2478 19914 M 33 -16 R 16 -16 R
16 -49 R 0 -66 R -16 -49 R -16 -16 R -33 -17 R D 2363 19767 M 0 -16 R 17 0 R
0 16 R -17 0 R D 2380 20029 M 163 0 R D 2380 20013 M 131 0 R D 2380 19996 M
65 0 R 66 17 R 32 16 R D 2772 20029 M -49 -16 R -33 -50 R -16 -81 R 0 -49 R
16 -82 R 33 -49 R 49 -17 R 33 0 R 49 17 R 33 49 R 16 82 R 0 49 R -16 81 R
-33 50 R -49 16 R -33 0 R D 2723 19996 M -16 -33 R -17 -65 R 0 -82 R
17 -65 R 16 -33 R D 2854 19718 M 16 33 R 17 65 R 0 82 R -17 65 R -16 33 R D
2772 20029 M -32 -16 R -17 -33 R -16 -82 R 0 -82 R 16 -82 R 17 -32 R
32 -17 R D 2805 19685 M 33 17 R 16 32 R 16 82 R 0 82 R -16 82 R -16 33 R
-33 16 R D 30 setlinewidth 3108 2873 M 139 0 R D 3108 3775 M 139 0 R D
3108 4677 M 139 0 R D 3108 5579 M 139 0 R D 3108 7384 M 139 0 R D
3108 8286 M 139 0 R D 3108 9188 M 139 0 R D 3108 10090 M 139 0 R D
3108 11895 M 139 0 R D 3108 12797 M 139 0 R D 3108 13699 M 139 0 R D
3108 14601 M 139 0 R D 3108 16405 M 139 0 R D 3108 17308 M 139 0 R D
3108 18210 M 139 0 R D 3108 19112 M 139 0 R D 10 setlinewidth 817 9659 M
344 0 R D 834 9676 M 311 0 R D 817 9692 M 344 0 R D 817 9610 M 0 262 R
99 0 R D 981 9692 M 0 98 R D 916 9790 M 130 0 R D 1161 9610 M 0 262 R
-98 0 R D 817 9627 M 17 32 R D 817 9643 M 33 16 R D 817 9708 M 33 -16 R D
817 9725 M 17 -33 R D 817 9790 M 17 82 R D 817 9823 M 33 49 R D 817 9839 M
50 33 R D 817 9856 M 99 16 R D 916 9790 M 65 -16 R 65 16 R D 948 9790 M
33 -33 R 33 33 R D 965 9790 M 16 -65 R 16 65 R D 1145 9659 M 16 -32 R D
1128 9659 M 33 -16 R D 1128 9692 M 33 16 R D 1145 9692 M 16 33 R D
1161 9790 M -16 82 R D 1161 9823 M -33 49 R D 1161 9839 M -49 33 R D
1161 9856 M -98 16 R D 752 10248 M 524 -294 R 0 16 R D 752 10248 M 0 16 R
524 -294 R D 817 10461 M 328 -115 R D 867 10444 M 294 99 R D 867 10461 M
294 98 R D 817 10461 M 344 114 R D 1063 10379 M 0 147 R D 1161 10314 M
0 98 R D 1161 10493 M 0 115 R D 1145 10346 M 16 -16 R D 1145 10346 M 16 33 R
D 1145 10543 M 16 -33 R D 1128 10543 M 33 -17 R D 1128 10559 M 33 33 R D
752 11050 M 33 -33 R 49 -33 R 65 -32 R 82 -17 R 65 0 R 82 17 R 66 32 R
49 33 R 33 33 R D 850 10984 M 49 -16 R 66 -16 R 98 0 R 65 16 R 49 16 R D
785 11017 M 32 -16 R 50 -17 R 98 -16 R 98 0 R 98 16 R 49 17 R 33 16 R D
817 11197 M 328 0 R D 817 11197 M 344 114 R D 817 11213 M 295 98 R D
817 11230 M 295 98 R D 817 11426 M 344 -115 R D 817 11426 M 344 0 R D
834 11442 M 311 0 R D 817 11459 M 344 0 R D 817 11148 M 0 82 R D 817 11426 M
0 82 R D 1161 11148 M 0 98 R D 1161 11377 M 0 131 R D 817 11164 M 17 33 R D
817 11475 M 33 -16 R D 817 11491 M 17 -32 R D 1145 11197 M 16 -33 R D
1145 11197 M 16 33 R D 1145 11426 M 16 -33 R D 1128 11426 M 33 -16 R D
1128 11459 M 33 16 R D 1145 11459 M 16 32 R D 1030 11622 M 0 180 R -33 0 R
-32 -16 R -17 -17 R -16 -49 R 0 -32 R 16 -49 R 33 -33 R 49 -17 R 33 0 R
49 17 R 33 33 R 16 49 R 0 32 R -16 49 R -33 33 R D 1014 11786 M -17 0 R
-32 -17 R D 981 11622 M 33 -16 R 65 0 R 33 16 R D 1030 11769 M -49 0 R
-33 -16 R -16 -33 R D 932 11688 M 16 -33 R 17 -16 R 49 -17 R 65 0 R 49 17 R
17 16 R 16 33 R D 817 11900 M 344 115 R D 817 11917 M 295 98 R 49 0 R D
817 11933 M 295 98 R D 834 12129 M 327 -114 R D 817 11868 M 0 114 R D
817 12064 M 0 98 R D 817 11884 M 33 33 R D 817 11949 M 33 -16 R D
817 11966 M 17 -33 R D 817 12097 M 17 32 R -17 17 R D 752 12244 M 33 32 R
49 33 R 65 33 R 82 16 R 65 0 R 82 -16 R 66 -33 R 49 -33 R 33 -32 R D
850 12309 M 49 17 R 66 16 R 98 0 R 65 -16 R 49 -17 R D 785 12276 M 32 17 R
50 16 R 98 17 R 98 0 R 98 -17 R 49 -16 R 33 -17 R D 30 setlinewidth
17067 1971 M 0 18043 R D 17067 1971 M -279 0 R D 17067 6482 M -279 0 R D
17067 10992 M -279 0 R D 17067 15503 M -279 0 R D 17067 20014 M -279 0 R D
17067 2873 M -139 0 R D 17067 3775 M -139 0 R D 17067 4677 M -139 0 R D
17067 5579 M -139 0 R D 17067 7384 M -139 0 R D 17067 8286 M -139 0 R D
17067 9188 M -139 0 R D 17067 10090 M -139 0 R D 17067 11895 M -139 0 R D
17067 12797 M -139 0 R D 17067 13699 M -139 0 R D 17067 14601 M -139 0 R D
17067 16405 M -139 0 R D 17067 17308 M -139 0 R D 17067 18210 M -139 0 R D
17067 19112 M -139 0 R D 20 setlinewidth 3443 20014 M 63 -4281 R 100 -3521 R
100 -2879 R 100 1329 R 99 402 R 100 -104 R 100 -389 R 99 -553 R 100 -646 R
100 -696 R 100 -719 R 99 -319 R 100 -365 R 100 -396 R 99 -415 R 100 -87 R
100 -148 R 100 -193 R 99 -230 R 100 -145 R 100 -173 R 99 89 R 100 39 R
100 -3 R 100 -39 R 99 -69 R 100 -93 R 100 -115 R 99 -132 R 100 -147 R
100 -160 R 99 -170 R 100 -179 R 100 -34 R 100 -49 R 99 -60 R 100 -72 R
100 -80 R 99 -89 R 100 67 R 100 49 R 100 33 R 99 18 R 100 4 R 100 -7 R
99 -19 R 100 -29 R 100 4 R 100 -6 R 99 -14 R 100 -22 R 100 4 R 99 -5 R
100 -12 R 100 -20 R 100 -19 R 99 -26 R 100 -32 R 100 -37 R 99 -43 R
100 -48 R 100 -52 R 100 -56 R 99 -60 R 100 -63 R 100 -67 R 99 -69 R
100 -73 R 100 -75 R 100 -77 R 99 -79 R 100 -51 R 100 -53 R 99 -17 R
100 -20 R 100 -23 R 100 -25 R 99 -29 R 100 -31 R 100 -33 R 99 -36 R 100 41 R
100 37 R 99 31 R 100 27 R 100 23 R 100 19 R 99 15 R 100 12 R 100 8 R 99 5 R
100 2 R 100 -1 R 100 14 R 99 12 R 100 8 R 100 5 R 99 3 R 100 0 R 100 -3 R
100 -5 R 99 -7 R 100 -9 R 100 -12 R 99 -13 R 100 -16 R 100 -17 R 100 -19 R
99 -21 R 100 -22 R 100 -24 R 99 -25 R 100 -26 R 100 -26 R 100 -27 R 99 -28 R
100 -29 R 100 -30 R 99 -31 R 100 -12 R 100 -15 R 100 -15 R 99 -17 R
100 -18 R 100 -19 R 99 -21 R 100 -21 R 100 -5 R 99 -6 R 100 -7 R 100 -8 R
100 -10 R 99 -10 R 100 -11 R 100 -13 R 99 -13 R 100 -14 R D L1 3443 20014 M
63 -4281 R 100 -1963 R 100 -1823 R 100 977 R 99 135 R 100 -312 R 100 -559 R
99 -692 R 100 -762 R 100 -795 R 100 -804 R 99 74 R 100 -19 R 100 -126 R
99 -205 R 100 -217 R 100 -239 R 100 -256 R 99 -268 R 100 -25 R 100 -62 R
99 6 R 100 -38 R 100 -76 R 100 -105 R 99 -132 R 100 -152 R 100 -170 R
99 -184 R 100 -196 R 100 -206 R 99 -214 R 100 -220 R 100 104 R 100 84 R
99 65 R 100 49 R 100 34 R 99 21 R 100 18 R 100 2 R 100 -13 R 99 -25 R
100 -43 R 100 -50 R 99 -55 R 100 -59 R 100 7 R 100 -4 R 99 -13 R 100 -23 R
100 -23 R 99 -30 R 100 -38 R 100 -44 R 100 -51 R 99 -56 R 100 -61 R
100 -66 R 99 -71 R 100 -74 R 100 -78 R 100 -81 R 99 -85 R 100 -87 R
100 -89 R 99 -92 R 100 -57 R 100 -58 R 100 -61 R 99 -62 R 100 -5 R 100 -9 R
99 45 R 100 41 R 100 37 R 100 32 R 99 28 R 100 24 R 100 21 R 99 18 R
100 18 R 100 14 R 99 10 R 100 6 R 100 2 R 100 -1 R 99 -6 R 100 -10 R
100 -12 R 99 -14 R 100 -15 R 100 -17 R 100 -3 R 99 -7 R 100 -8 R 100 -12 R
99 -14 R 100 -16 R 100 -18 R 100 -21 R 99 -22 R 100 -25 R 100 -26 R 99 -28 R
100 -30 R 100 -31 R 100 -33 R 99 -34 R 100 -35 R 100 -37 R 99 -39 R
100 -39 R 100 -17 R 100 -18 R 99 -21 R 100 -21 R 100 -23 R 99 -25 R
100 -25 R 100 -27 R 100 -13 R 99 -14 R 100 -15 R 100 -15 R 99 -17 R
100 -18 R 100 -13 R 99 -15 R 100 -16 R 100 -17 R 100 16 R 99 14 R 100 13 R
100 11 R 99 20 R 100 18 R D L2 3443 20014 M 63 -4281 R 100 -252 R 100 -655 R
100 598 R 99 -154 R 100 -541 R 100 -742 R 99 -845 R 100 -890 R 100 -903 R
100 -898 R 99 17 R 100 -107 R 100 -196 R 99 -262 R 100 154 R 100 98 R
100 51 R 99 13 R 100 3 R 100 -90 R 99 -152 R 100 -181 R 100 -203 R
100 -222 R 99 -237 R 100 -249 R 100 -179 R 99 -180 R 100 -178 R 100 -178 R
99 -90 R 100 -96 R 100 88 R 100 61 R 99 38 R 100 16 R 100 -2 R 99 -20 R
100 -34 R 100 -47 R 100 35 R 99 19 R 100 5 R 100 -8 R 99 -10 R 100 -21 R
100 -31 R 100 -41 R 99 -49 R 100 -56 R 100 -64 R 99 -69 R 100 -76 R
100 -80 R 100 -85 R 99 -90 R 100 -93 R 100 -97 R 99 -100 R 100 -103 R
100 -22 R 100 -25 R 99 -27 R 100 -28 R 100 -31 R 99 -32 R 100 12 R 100 9 R
100 6 R 99 2 R 100 43 R 100 36 R 99 30 R 100 24 R 100 18 R 100 13 R 99 9 R
100 3 R 100 -1 R 99 -4 R 100 -9 R 100 -13 R 99 6 R 100 1 R 100 -2 R 100 -6 R
99 -10 R 100 -12 R 100 -15 R 99 -19 R 100 -21 R 100 -23 R 100 -26 R 99 -28 R
100 -31 R 100 -32 R 99 -35 R 100 -36 R 100 -38 R 100 -40 R 99 -42 R
100 -43 R 100 -25 R 99 -27 R 100 -20 R 100 -23 R 100 -24 R 99 -26 R
100 -27 R 100 -29 R 99 -31 R 100 -32 R 100 -9 R 100 -12 R 99 -13 R 100 -15 R
100 0 R 99 -1 R 100 -2 R 100 -3 R 100 -4 R 99 -5 R 100 -5 R 100 -6 R 99 18 R
100 17 R 100 15 R 99 15 R 100 13 R 100 12 R 100 16 R 99 13 R 100 12 R
100 10 R 99 9 R 100 7 R D L3 3443 20014 M 63 -4281 R 100 1595 R 100 607 R
100 -42 R 99 -856 R 100 -1025 R 100 -1089 R 99 -1100 R 100 -1085 R
100 -443 R 100 -416 R 99 -70 R 100 -183 R 100 -265 R 99 -323 R 100 191 R
100 87 R 100 7 R 99 -59 R 100 -109 R 100 -152 R 99 -183 R 100 -211 R
100 -231 R 100 -248 R 99 -261 R 100 -271 R 100 97 R 99 82 R 100 68 R
100 56 R 99 77 R 100 47 R 100 21 R 100 -50 R 99 -29 R 100 -34 R 100 -36 R
99 -39 R 100 -2 R 100 -6 R 100 0 R 99 -14 R 100 -31 R 100 -35 R 99 -51 R
100 -60 R 100 -68 R 100 -76 R 99 -101 R 100 -107 R 100 -111 R 99 -115 R
100 -119 R 100 -122 R 100 -94 R 99 -93 R 100 -91 R 100 -90 R 99 -69 R
100 -69 R 100 77 R 100 66 R 99 58 R 100 48 R 100 41 R 99 33 R 100 26 R
100 19 R 100 13 R 99 7 R 100 1 R 100 -3 R 99 16 R 100 11 R 100 5 R 100 1 R
99 -3 R 100 -8 R 100 -12 R 99 -16 R 100 -19 R 100 -22 R 99 -26 R 100 -29 R
100 -31 R 100 -35 R 99 -36 R 100 -40 R 100 -41 R 99 -43 R 100 -46 R
100 -47 R 100 -20 R 99 -22 R 100 -24 R 100 -27 R 99 -29 R 100 -31 R
100 -32 R 100 -35 R 99 -12 R 100 -13 R 100 -13 R 99 -14 R 100 -14 R
100 -14 R 100 -20 R 99 -17 R 100 -18 R 100 -18 R 99 -5 R 100 -5 R 100 -7 R
100 -6 R 99 23 R 100 21 R 100 26 R 99 24 R 100 20 R 100 19 R 100 16 R
99 13 R 100 10 R 100 8 R 99 6 R 100 4 R 100 3 R 99 0 R 100 -1 R 100 -3 R
100 -3 R 99 -4 R 100 -6 R 100 -8 R 99 -9 R 100 -10 R D L4 3443 20014 M
63 -4281 R 100 2286 R 100 353 R 100 -479 R 99 -856 R 100 -1025 R 100 -1089 R
99 -1100 R 100 -1085 R 100 8 R 100 -150 R 99 -260 R 100 -336 R 100 136 R
99 107 R 100 132 R 100 -67 R 100 -123 R 99 -169 R 100 -207 R 100 -236 R
99 -259 R 100 -276 R 100 -290 R 100 -300 R 99 -50 R 100 -49 R 100 144 R
99 103 R 100 67 R 100 35 R 99 8 R 100 -16 R 100 -36 R 100 -55 R 99 42 R
100 20 R 100 1 R 99 -16 R 100 -19 R 100 -34 R 100 -46 R 99 -57 R 100 -68 R
100 -76 R 99 -85 R 100 -92 R 100 -99 R 100 -123 R 99 -122 R 100 -127 R
100 -130 R 99 -133 R 100 -96 R 100 -93 R 100 79 R 99 75 R 100 72 R 100 67 R
99 69 R 100 25 R 100 31 R 100 23 R 99 16 R 100 8 R 100 3 R 99 -4 R 100 18 R
100 11 R 100 6 R 99 0 R 100 -5 R 100 -10 R 99 -14 R 100 -19 R 100 -22 R
100 -27 R 99 -30 R 100 -33 R 100 -36 R 99 -40 R 100 -42 R 100 -44 R 99 -47 R
100 -50 R 100 -51 R 100 -54 R 99 -23 R 100 -27 R 100 -28 R 99 -32 R
100 -33 R 100 -36 R 100 -38 R 99 -39 R 100 -13 R 100 -15 R 99 -17 R
100 -20 R 100 -6 R 100 -6 R 99 -7 R 100 -6 R 100 -2 R 99 -3 R 100 36 R
100 33 R 100 30 R 99 27 R 100 24 R 100 21 R 99 18 R 100 15 R 100 13 R
100 11 R 99 9 R 100 6 R 100 4 R 99 2 R 100 0 R 100 -2 R 100 -3 R 99 -4 R
100 -6 R 100 -8 R 99 -9 R 100 -11 R 100 -12 R 99 -14 R 100 -15 R 100 -16 R
100 -21 R 99 -28 R 100 -26 R 100 -27 R 99 -28 R 100 -29 R D L5 3443 20014 M
63 -4281 R 100 2286 R 100 353 R 100 -479 R 99 -856 R 100 -1025 R 100 -1089 R
99 -1100 R 100 -1085 R 100 8 R 100 -150 R 99 -260 R 100 -336 R 100 242 R
99 114 R 100 14 R 100 -62 R 100 -123 R 99 -169 R 100 -207 R 100 -236 R
99 -259 R 100 -276 R 100 -290 R 100 -300 R 99 173 R 100 125 R 100 84 R
99 49 R 100 18 R 100 -8 R 99 -32 R 100 -52 R 100 50 R 100 26 R 99 5 R
100 -13 R 100 -17 R 99 -32 R 100 -46 R 100 -58 R 100 -69 R 99 -79 R
100 -87 R 100 -96 R 99 -102 R 100 -108 R 100 -113 R 100 -119 R 99 -122 R
100 -127 R 100 -130 R 99 -133 R 100 97 R 100 83 R 100 71 R 99 61 R 100 50 R
100 40 R 99 32 R 100 23 R 100 16 R 100 9 R 99 1 R 100 -4 R 100 18 R 99 11 R
100 5 R 100 -1 R 100 -5 R 99 -11 R 100 -16 R 100 -20 R 99 -24 R 100 -28 R
100 -31 R 100 -35 R 99 -38 R 100 -41 R 100 -44 R 99 -47 R 100 -49 R
100 -51 R 99 -54 R 100 -55 R 100 -25 R 100 -28 R 99 -30 R 100 -32 R
100 -36 R 99 -37 R 100 -39 R 100 -41 R 100 -14 R 99 -16 R 100 -19 R
100 -20 R 99 42 R 100 42 R 100 35 R 100 32 R 99 29 R 100 26 R 100 23 R
99 20 R 100 17 R 100 14 R 100 12 R 99 9 R 100 6 R 100 4 R 99 2 R 100 0 R
100 0 R 100 -3 R 99 -5 R 100 -6 R 100 -9 R 99 -10 R 100 -11 R 100 -13 R
100 -15 R 99 -16 R 100 -18 R 100 -19 R 99 -20 R 100 -22 R 100 -23 R 99 -23 R
100 -25 R 100 -27 R 100 -27 R 99 -28 R 100 -29 R 100 -30 R 99 -31 R
100 -31 R D L0 3386 20014 M 21 -1188 R 99 -3111 R 100 -2000 R 100 -1413 R
100 -1061 R 99 -832 R 100 -673 R 100 -558 R 99 -472 R 100 -406 R 100 -353 R
100 -310 R 99 -276 R 100 -247 R 100 -223 R 99 -202 R 100 -185 R 100 -169 R
100 -156 R 99 -144 R 100 -134 R 100 -125 R 99 -116 R 100 -110 R 100 -102 R
100 -97 R 99 -91 R 100 -86 R 100 -82 R 99 -77 R 100 -74 R 100 -70 R 99 -67 R
100 -64 R 100 -61 R 100 -58 R 99 -56 R 100 -54 R 100 -52 R 99 -49 R
100 -48 R 100 -46 R 100 -45 R 99 -42 R 100 -42 R 100 -40 R 99 -39 R
100 -37 R 499 -171 R 498 -147 R 499 -129 R 498 -114 R 499 -102 R 499 -92 R
498 -83 R 499 -76 R 498 -69 R 499 -64 R 498 -59 R 499 -55 R 498 -51 R
499 -47 R 499 -45 R 498 -42 R 499 -39 R 498 -37 R D L1 3424 20014 M
82 -2487 R 100 -1960 R 100 -1389 R 100 -1046 R 99 -822 R 100 -667 R
100 -554 R 99 -470 R 100 -404 R 100 -352 R 100 -310 R 99 -276 R 100 -248 R
100 -224 R 99 -203 R 100 -186 R 100 -171 R 100 -157 R 99 -146 R 100 -135 R
100 -126 R 99 -119 R 100 -110 R 100 -104 R 100 -99 R 99 -92 R 100 -88 R
100 -83 R 99 -79 R 100 -75 R 100 -72 R 99 -68 R 100 -66 R 100 -62 R
100 -60 R 99 -57 R 100 -56 R 100 -53 R 99 -51 R 100 -49 R 100 -47 R
100 -46 R 99 -44 R 100 -43 R 100 -41 R 99 -40 R 100 -38 R 499 -177 R
498 -152 R 499 -135 R 498 -118 R 499 -107 R 499 -96 R 498 -87 R 499 -79 R
498 -73 R 499 -67 R 498 -62 R 499 -58 R 498 -54 R 499 -50 R 499 -47 R
498 -45 R 499 -42 R 498 -39 R D L2 3465 20014 M 41 -1191 R 100 -1877 R
100 -1332 R 100 -1003 R 99 -788 R 100 -639 R 100 -531 R 99 -449 R 100 -387 R
100 -338 R 100 -297 R 99 -265 R 100 -237 R 100 -214 R 99 -195 R 100 -178 R
100 -163 R 100 -151 R 99 -139 R 100 -130 R 100 -121 R 99 -113 R 100 -106 R
100 -99 R 100 -94 R 99 -89 R 100 -84 R 100 -79 R 99 -76 R 100 -72 R
100 -68 R 99 -65 R 100 -63 R 100 -59 R 100 -58 R 99 -55 R 100 -52 R
100 -51 R 99 -49 R 100 -47 R 100 -45 R 100 -43 R 99 -42 R 100 -41 R
100 -40 R 99 -38 R 100 -36 R 499 -169 R 498 -146 R 499 -128 R 498 -113 R
499 -101 R 499 -92 R 498 -83 R 499 -75 R 498 -70 R 499 -64 R 498 -59 R
499 -55 R 498 -51 R 499 -48 R 499 -45 R 498 -42 R 499 -40 R 498 -38 R D L3
3485 20014 M 21 -558 R 100 -1770 R 100 -1251 R 100 -941 R 99 -738 R
100 -598 R 100 -496 R 99 -419 R 100 -360 R 100 -314 R 100 -276 R 99 -245 R
100 -219 R 100 -199 R 99 -179 R 100 -164 R 100 -151 R 100 -138 R 99 -129 R
100 -119 R 100 -111 R 99 -103 R 100 -97 R 100 -92 R 100 -85 R 99 -81 R
100 -77 R 100 -73 R 99 -68 R 100 -66 R 100 -62 R 99 -60 R 100 -56 R
100 -55 R 100 -52 R 99 -50 R 100 -47 R 100 -46 R 99 -44 R 100 -43 R
100 -41 R 100 -39 R 99 -38 R 100 -37 R 100 -35 R 99 -35 R 100 -33 R
499 -151 R 498 -131 R 499 -115 R 498 -101 R 499 -91 R 499 -81 R 498 -74 R
499 -67 R 498 -62 R 499 -56 R 498 -52 R 499 -49 R 498 -45 R 499 -42 R
499 -40 R 498 -37 R 499 -35 R 498 -33 R D L4 3478 20014 M 28 -715 R
100 -1641 R 100 -1157 R 100 -864 R 99 -609 R 100 -557 R 100 -461 R 99 -389 R
100 -333 R 100 -290 R 100 -254 R 99 -225 R 100 -202 R 100 -181 R 99 -165 R
100 -149 R 100 -138 R 100 -126 R 99 -116 R 100 -108 R 100 -101 R 99 -93 R
100 -88 R 100 -82 R 100 -78 R 99 -72 R 100 -69 R 100 -65 R 99 -62 R
100 -59 R 100 -55 R 99 -53 R 100 -51 R 100 -48 R 100 -46 R 99 -45 R
100 -42 R 100 -41 R 99 -39 R 100 -38 R 100 -36 R 100 -35 R 99 -33 R
100 -33 R 100 -31 R 99 -30 R 100 -29 R 499 -133 R 498 -115 R 499 -99 R
498 -88 R 499 -78 R 499 -70 R 498 -64 R 499 -57 R 498 -52 R 499 -49 R
498 -44 R 499 -41 R 498 -38 R 499 -35 R 499 -34 R 498 -31 R 499 -29 R
498 -27 R D L5 3478 20014 M 28 -715 R 100 -1641 R 100 -1157 R 100 -864 R
99 -676 R 100 -544 R 100 -449 R 99 -379 R 100 -324 R 100 -281 R 100 -246 R
99 -219 R 100 -194 R 100 -176 R 99 -158 R 100 -144 R 100 -132 R 100 -121 R
99 -112 R 100 -104 R 100 -96 R 99 -89 R 100 -84 R 100 -78 R 100 -74 R
99 -70 R 100 -65 R 100 -62 R 99 -58 R 100 -56 R 100 -53 R 99 -50 R 100 -48 R
100 -46 R 100 -43 R 99 -42 R 100 -40 R 100 -38 R 99 -37 R 100 -36 R
100 -34 R 100 -32 R 99 -32 R 100 -30 R 100 -30 R 99 -28 R 100 -27 R
499 -124 R 1495 -281 R 499 -72 R 499 -64 R 498 -58 R 499 -53 R 498 -48 R
499 -43 R 498 -41 R 499 -37 R 498 -34 R 499 -32 R 499 -30 R 498 -28 R
499 -27 R 498 -24 R D
end restore
showpage
%%Trailer
restore
%%Pages: 1
%%DocumentFonts: Courier

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%fig3.ps Strip off and print separately
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%!PS-Adobe-2.0
%%Title: Graphics produced by IDL
%%For: jesm@un, /usr/users/jesm/idll
%%Creator: IDL Version 2.0.11 (ultrix mipsel)
%%CreationDate: Fri Jan 14 18:41:51 1994
%%Pages: (atend)
%%BoundingBox: 0 85 510 680
%%DocumentFonts: (atend)
%%EndComments
%+ idl_prolog.ps -- Prolog for IDL generated PostScript files
%+ Copyright (c) 1988 Research Systems, Inc. All Rights Reserved.
%v 1
save /$IDL_DICT 40 dict def $IDL_DICT begin /bdef { bind def } bind def /M
{moveto} bdef /N {rmoveto} bdef /P {lineto} bdef /R {rlineto} bdef /S {gsave
show grestore} bdef /C {currentpoint newpath moveto} bdef /D {currentpoint
stroke moveto} bdef /F {closepath fill} bdef /Z {gsave currentpoint lineto
20 setlinewidth 1 setlinecap stroke grestore} bdef /K { setgray } bdef /L0
{[] 0 setdash} bdef /L1 {[40 100] 0 setdash} bdef /L2 {[200 200] 0 setdash}
bdef /L3 {[200 100 50 100] 0 setdash} bdef /L4 {[300 100 50 100 50 100 50
100] 0 setdash} bdef /L5 {[400 200] 0 setdash} bdef /$T_DICT 20 dict def /T
{ $T_DICT begin /align exch def /orien exch def /size exch def /thestring
exch def gsave moveto /chsize 1.0 def /xsize 0.0 def /SUPER 8#330 def /SUBS
8#331 def /NORM 8#332 def /SCRIPTWID 0.7 def orien rotate size dup scale
/orien false def thestring { /charcode exch def charcode SUPER eq charcode
SUBS eq or { /chsize SCRIPTWID def /orien true def } { charcode NORM eq {
/chsize 1.0 def /orien true def } { ( ) dup 0 charcode put stringwidth pop
chsize mul xsize add /xsize exch def } ifelse } ifelse } forall xsize align
mul neg 0 rmoveto orien { /regularfont currentfont def /fractionfont
currentfont [ SCRIPTWID 0 0 SCRIPTWID 0 0 ] makefont def gsave newpath 0 0
moveto (1) true charpath flattenpath pathbbox /height exch def pop pop pop
grestore } if /xsize 0 def thestring { /charcode exch def charcode SUPER eq
{ 0 0.6 height mul dup /xsize exch def rmoveto fractionfont setfont } {
charcode SUBS eq { 0 0.3 height mul neg dup /xsize exch def rmoveto
fractionfont setfont } { charcode NORM eq { 0 xsize neg rmoveto regularfont
setfont } { ( ) dup 0 charcode put show } ifelse } ifelse } ifelse } forall
grestore end } bdef end
%%EndProlog
%%Page: 0 1
%%BeginPageSetup
save $IDL_DICT begin 0 85 translate 0.0283465 dup scale
%%ChangeFont: Courier
/Courier findfont 423.333 scalefont setfont
%%PageBoundingBox: 0 85 510 680
%%EndPageSetup
30 setlinewidth L0 0.000 K 3108 1971 M 13959 0 R D 3108 1971 M 0 361 R D
10 setlinewidth 3091 1690 M -49 -16 R -33 -49 R -16 -82 R 0 -49 R 16 -82 R
33 -49 R 49 -16 R 33 0 R 49 16 R 33 49 R 16 82 R 0 49 R -16 82 R -33 49 R
-49 16 R -33 0 R D 3042 1657 M -16 -32 R -17 -66 R 0 -82 R 17 -65 R 16 -33 R
D 3173 1379 M 16 33 R 17 65 R 0 82 R -17 66 R -16 32 R D 3091 1690 M
-32 -16 R -17 -33 R -16 -82 R 0 -82 R 16 -81 R 17 -33 R 32 -16 R D
3124 1347 M 33 16 R 16 33 R 16 81 R 0 82 R -16 82 R -16 33 R -33 16 R D
30 setlinewidth 8093 1971 M 0 361 R D 10 setlinewidth 7848 1690 M -33 -164 R
33 33 R 49 17 R 49 0 R 49 -17 R 33 -33 R 16 -49 R 0 -32 R -16 -49 R
-33 -33 R -49 -16 R -49 0 R -49 16 R -17 16 R -16 33 R 0 16 R 16 17 R 17 0 R
16 -17 R 0 -16 R -16 -16 R -17 0 R D 8011 1526 M 17 -32 R 0 -66 R -17 -32 R
D 7946 1576 M 33 -17 R 16 -16 R 16 -49 R 0 -66 R -16 -49 R -16 -16 R
-33 -16 R D 7831 1428 M 0 -16 R 17 0 R 0 16 R -17 0 R D 7848 1690 M 163 0 R
D 7848 1674 M 131 0 R D 7848 1657 M 65 0 R 66 17 R 32 16 R D 8240 1690 M
-49 -16 R -32 -49 R -17 -82 R 0 -49 R 17 -82 R 32 -49 R 49 -16 R 33 0 R
49 16 R 33 49 R 16 82 R 0 49 R -16 82 R -33 49 R -49 16 R -33 0 R D
8191 1657 M -16 -32 R -16 -66 R 0 -82 R 16 -65 R 16 -33 R D 8322 1379 M
17 33 R 16 65 R 0 82 R -16 66 R -17 32 R D 8240 1690 M -32 -16 R -17 -33 R
-16 -82 R 0 -82 R 16 -81 R 17 -33 R 32 -16 R D 8273 1347 M 33 16 R 16 33 R
17 81 R 0 82 R -17 82 R -16 33 R -33 16 R D 30 setlinewidth 13079 1971 M
0 361 R D 10 setlinewidth 12735 1657 M 0 -310 R D 12752 1657 M 0 -294 R D
12768 1690 M 0 -343 R D 12768 1690 M -49 -49 R -33 -16 R D 12670 1347 M
163 0 R D 12735 1363 M -32 -16 R D 12735 1379 M -16 -32 R D 12768 1379 M
16 -32 R D 12768 1363 M 33 -16 R D 13062 1690 M -49 -16 R -32 -49 R
-17 -82 R 0 -49 R 17 -82 R 32 -49 R 49 -16 R 33 0 R 49 16 R 33 49 R 16 82 R
0 49 R -16 82 R -33 49 R -49 16 R -33 0 R D 13013 1657 M -16 -32 R -16 -66 R
0 -82 R 16 -65 R 16 -33 R D 13144 1379 M 17 33 R 16 65 R 0 82 R -16 66 R
-17 32 R D 13062 1690 M -32 -16 R -17 -33 R -16 -82 R 0 -82 R 16 -81 R
17 -33 R 32 -16 R D 13095 1347 M 33 16 R 16 33 R 17 81 R 0 82 R -17 82 R
-16 33 R -33 16 R D 13390 1690 M -50 -16 R -32 -49 R -17 -82 R 0 -49 R
17 -82 R 32 -49 R 50 -16 R 32 0 R 49 16 R 33 49 R 16 82 R 0 49 R -16 82 R
-33 49 R -49 16 R -32 0 R D 13340 1657 M -16 -32 R -16 -66 R 0 -82 R
16 -65 R 16 -33 R D 13471 1379 M 17 33 R 16 65 R 0 82 R -16 66 R -17 32 R D
13390 1690 M -33 -16 R -17 -33 R -16 -82 R 0 -82 R 16 -81 R 17 -33 R
33 -16 R D 13422 1347 M 33 16 R 16 33 R 17 81 R 0 82 R -17 82 R -16 33 R
-33 16 R D 30 setlinewidth 4105 1971 M 0 180 R D 5102 1971 M 0 180 R D
6099 1971 M 0 180 R D 7096 1971 M 0 180 R D 9090 1971 M 0 180 R D
10087 1971 M 0 180 R D 11085 1971 M 0 180 R D 12082 1971 M 0 180 R D
14076 1971 M 0 180 R D 15073 1971 M 0 180 R D 16070 1971 M 0 180 R D
10 setlinewidth 10087 1049 M -114 -327 R D 10071 1000 M 98 -294 R D
10087 1000 M 99 -294 R D 10087 1049 M 115 -343 R D 10006 804 M 147 0 R D
9940 706 M 98 0 R D 10120 706 M 115 0 R D 9973 722 M -16 -16 R D 9973 722 M
33 -16 R D 10169 722 M -33 -16 R D 10169 739 M -16 -33 R D 10186 739 M
32 -33 R D 30 setlinewidth 3108 20014 M 13959 0 R D 3108 20014 M 0 -361 R D
8093 20014 M 0 -361 R D 13079 20014 M 0 -361 R D 4105 20014 M 0 -180 R D
5102 20014 M 0 -180 R D 6099 20014 M 0 -180 R D 7096 20014 M 0 -180 R D
9090 20014 M 0 -180 R D 10087 20014 M 0 -180 R D 11085 20014 M 0 -180 R D
12082 20014 M 0 -180 R D 14076 20014 M 0 -180 R D 15073 20014 M 0 -180 R D
16070 20014 M 0 -180 R D 3108 1971 M 0 18043 R D 3108 1971 M 279 0 R D
10 setlinewidth 2053 2053 M 0 -17 R 16 0 R 0 17 R -16 0 R D 2216 2183 M
-16 -32 R -17 -17 R -32 -16 R -33 0 R -49 16 R -33 33 R -16 49 R 0 17 R
16 49 R 33 32 R 49 17 R 33 0 R 49 -17 R 32 -32 R 17 -49 R 0 -99 R -17 -65 R
-16 -33 R -33 -32 R -49 -17 R -49 0 R -32 17 R -17 32 R 0 17 R 17 16 R
16 0 R 16 -16 R 0 -17 R -16 -16 R -16 0 R D 2053 2167 M -17 33 R 0 49 R
17 33 R D 2200 2298 M 16 -16 R 16 -49 R 0 -99 R -16 -65 R -16 -33 R D
2118 2118 M -33 16 R -16 17 R -16 49 R 0 49 R 16 49 R 16 16 R 33 17 R D
2151 2331 M 32 -17 R 17 -32 R 16 -49 R 0 -115 R -16 -65 R -17 -33 R
-16 -16 R -33 -17 R D 2380 2331 M -33 -164 R 33 33 R 49 16 R 49 0 R 49 -16 R
33 -33 R 16 -49 R 0 -33 R -16 -49 R -33 -32 R -49 -17 R -49 0 R -49 17 R
-17 16 R -16 33 R 0 16 R 16 16 R 17 0 R 16 -16 R 0 -16 R -16 -17 R -17 0 R D
2543 2167 M 17 -33 R 0 -65 R -17 -33 R D 2478 2216 M 33 -16 R 16 -17 R
16 -49 R 0 -65 R -16 -49 R -16 -16 R -33 -17 R D 2363 2069 M 0 -16 R 17 0 R
0 16 R -17 0 R D 2380 2331 M 163 0 R D 2380 2314 M 131 0 R D 2380 2298 M
65 0 R 66 16 R 32 17 R D 2772 2331 M -49 -17 R -33 -49 R -16 -82 R 0 -49 R
16 -81 R 33 -49 R 49 -17 R 33 0 R 49 17 R 33 49 R 16 81 R 0 49 R -16 82 R
-33 49 R -49 17 R -33 0 R D 2723 2298 M -16 -33 R -17 -65 R 0 -82 R 17 -65 R
16 -33 R D 2854 2020 M 16 33 R 17 65 R 0 82 R -17 65 R -16 33 R D
2772 2331 M -32 -17 R -17 -32 R -16 -82 R 0 -82 R 16 -82 R 17 -32 R 32 -17 R
D 2805 1987 M 33 17 R 16 32 R 16 82 R 0 82 R -16 82 R -16 32 R -33 17 R D
30 setlinewidth 3108 6482 M 279 0 R D 10 setlinewidth 1791 6612 M 0 -311 R D
1807 6612 M 0 -295 R D 1823 6644 M 0 -343 R D 1823 6644 M -49 -49 R
-32 -16 R D 1725 6301 M 164 0 R D 1791 6317 M -33 -16 R D 1791 6334 M
-17 -33 R D 1823 6334 M 17 -33 R D 1823 6317 M 33 -16 R D 2118 6644 M
-49 -16 R -33 -49 R -16 -82 R 0 -49 R 16 -82 R 33 -49 R 49 -16 R 33 0 R
49 16 R 32 49 R 17 82 R 0 49 R -17 82 R -32 49 R -49 16 R -33 0 R D
2069 6612 M -16 -33 R -17 -65 R 0 -82 R 17 -66 R 16 -32 R D 2200 6334 M
16 32 R 16 66 R 0 82 R -16 65 R -16 33 R D 2118 6644 M -33 -16 R -16 -33 R
-16 -81 R 0 -82 R 16 -82 R 16 -33 R 33 -16 R D 2151 6301 M 32 16 R 17 33 R
16 82 R 0 82 R -16 81 R -17 33 R -32 16 R D 2445 6644 M -49 -16 R -33 -49 R
-16 -82 R 0 -49 R 16 -82 R 33 -49 R 49 -16 R 33 0 R 49 16 R 33 49 R 16 82 R
0 49 R -16 82 R -33 49 R -49 16 R -33 0 R D 2396 6612 M -16 -33 R -17 -65 R
0 -82 R 17 -66 R 16 -32 R D 2527 6334 M 16 32 R 17 66 R 0 82 R -17 65 R
-16 33 R D 2445 6644 M -33 -16 R -16 -33 R -16 -81 R 0 -82 R 16 -82 R
16 -33 R 33 -16 R D 2478 6301 M 33 16 R 16 33 R 16 82 R 0 82 R -16 81 R
-16 33 R -33 16 R D 2772 6644 M -49 -16 R -33 -49 R -16 -82 R 0 -49 R
16 -82 R 33 -49 R 49 -16 R 33 0 R 49 16 R 33 49 R 16 82 R 0 49 R -16 82 R
-33 49 R -49 16 R -33 0 R D 2723 6612 M -16 -33 R -17 -65 R 0 -82 R 17 -66 R
16 -32 R D 2854 6334 M 16 32 R 17 66 R 0 82 R -17 65 R -16 33 R D
2772 6644 M -32 -16 R -17 -33 R -16 -81 R 0 -82 R 16 -82 R 17 -33 R 32 -16 R
D 2805 6301 M 33 16 R 16 33 R 16 82 R 0 82 R -16 81 R -16 33 R -33 16 R D
30 setlinewidth 3108 10992 M 279 0 R D 10 setlinewidth 1791 11122 M 0 -310 R
D 1807 11122 M 0 -294 R D 1823 11155 M 0 -343 R D 1823 11155 M -49 -49 R
-32 -16 R D 1725 10812 M 164 0 R D 1791 10828 M -33 -16 R D 1791 10844 M
-17 -32 R D 1823 10844 M 17 -32 R D 1823 10828 M 33 -16 R D 2118 11155 M
-49 -16 R -33 -49 R -16 -82 R 0 -49 R 16 -82 R 33 -49 R 49 -16 R 33 0 R
49 16 R 32 49 R 17 82 R 0 49 R -17 82 R -32 49 R -49 16 R -33 0 R D
2069 11122 M -16 -32 R -17 -66 R 0 -81 R 17 -66 R 16 -33 R D 2200 10844 M
16 33 R 16 66 R 0 81 R -16 66 R -16 32 R D 2118 11155 M -33 -16 R -16 -33 R
-16 -82 R 0 -81 R 16 -82 R 16 -33 R 33 -16 R D 2151 10812 M 32 16 R 17 33 R
16 82 R 0 81 R -16 82 R -17 33 R -32 16 R D 2380 11155 M -33 -163 R 33 32 R
49 17 R 49 0 R 49 -17 R 33 -32 R 16 -49 R 0 -33 R -16 -49 R -33 -33 R
-49 -16 R -49 0 R -49 16 R -17 16 R -16 33 R 0 16 R 16 17 R 17 0 R 16 -17 R
0 -16 R -16 -16 R -17 0 R D 2543 10992 M 17 -33 R 0 -66 R -17 -32 R D
2478 11041 M 33 -17 R 16 -16 R 16 -49 R 0 -66 R -16 -49 R -16 -16 R
-33 -16 R D 2363 10893 M 0 -16 R 17 0 R 0 16 R -17 0 R D 2380 11155 M
163 0 R D 2380 11139 M 131 0 R D 2380 11122 M 65 0 R 66 17 R 32 16 R D
2772 11155 M -49 -16 R -33 -49 R -16 -82 R 0 -49 R 16 -82 R 33 -49 R
49 -16 R 33 0 R 49 16 R 33 49 R 16 82 R 0 49 R -16 82 R -33 49 R -49 16 R
-33 0 R D 2723 11122 M -16 -32 R -17 -66 R 0 -81 R 17 -66 R 16 -33 R D
2854 10844 M 16 33 R 17 66 R 0 81 R -17 66 R -16 32 R D 2772 11155 M
-32 -16 R -17 -33 R -16 -82 R 0 -81 R 16 -82 R 17 -33 R 32 -16 R D
2805 10812 M 33 16 R 16 33 R 16 82 R 0 81 R -16 82 R -16 33 R -33 16 R D
30 setlinewidth 3108 15503 M 279 0 R D 10 setlinewidth 1791 15633 M 0 -311 R
D 1807 15633 M 0 -294 R D 1823 15666 M 0 -344 R D 1823 15666 M -49 -49 R
-32 -16 R D 1725 15322 M 164 0 R D 1791 15339 M -33 -17 R D 1791 15355 M
-17 -33 R D 1823 15355 M 17 -33 R D 1823 15339 M 33 -17 R D 2118 15633 M
0 -311 R D 2134 15633 M 0 -294 R D 2151 15666 M 0 -344 R D 2151 15666 M
-49 -49 R -33 -16 R D 2053 15322 M 163 0 R D 2118 15339 M -33 -17 R D
2118 15355 M -16 -33 R D 2151 15355 M 16 -33 R D 2151 15339 M 32 -17 R D
2445 15666 M -49 -16 R -33 -49 R -16 -82 R 0 -49 R 16 -82 R 33 -49 R
49 -17 R 33 0 R 49 17 R 33 49 R 16 82 R 0 49 R -16 82 R -33 49 R -49 16 R
-33 0 R D 2396 15633 M -16 -32 R -17 -66 R 0 -82 R 17 -65 R 16 -33 R D
2527 15355 M 16 33 R 17 65 R 0 82 R -17 66 R -16 32 R D 2445 15666 M
-33 -16 R -16 -33 R -16 -82 R 0 -82 R 16 -81 R 16 -33 R 33 -17 R D
2478 15322 M 33 17 R 16 33 R 16 81 R 0 82 R -16 82 R -16 33 R -33 16 R D
2772 15666 M -49 -16 R -33 -49 R -16 -82 R 0 -49 R 16 -82 R 33 -49 R
49 -17 R 33 0 R 49 17 R 33 49 R 16 82 R 0 49 R -16 82 R -33 49 R -49 16 R
-33 0 R D 2723 15633 M -16 -32 R -17 -66 R 0 -82 R 17 -65 R 16 -33 R D
2854 15355 M 16 33 R 17 65 R 0 82 R -17 66 R -16 32 R D 2772 15666 M
-32 -16 R -17 -33 R -16 -82 R 0 -82 R 16 -81 R 17 -33 R 32 -17 R D
2805 15322 M 33 17 R 16 33 R 16 81 R 0 82 R -16 82 R -16 33 R -33 16 R D
30 setlinewidth 3108 20014 M 279 0 R D 10 setlinewidth 1791 19996 M 0 -311 R
D 1807 19996 M 0 -294 R D 1823 20029 M 0 -344 R D 1823 20029 M -49 -49 R
-32 -17 R D 1725 19685 M 164 0 R D 1791 19702 M -33 -17 R D 1791 19718 M
-17 -33 R D 1823 19718 M 17 -33 R D 1823 19702 M 33 -17 R D 2118 19996 M
0 -311 R D 2134 19996 M 0 -294 R D 2151 20029 M 0 -344 R D 2151 20029 M
-49 -49 R -33 -17 R D 2053 19685 M 163 0 R D 2118 19702 M -33 -17 R D
2118 19718 M -16 -33 R D 2151 19718 M 16 -33 R D 2151 19702 M 32 -17 R D
2380 20029 M -33 -164 R 33 33 R 49 16 R 49 0 R 49 -16 R 33 -33 R 16 -49 R
0 -32 R -16 -50 R -33 -32 R -49 -17 R -49 0 R -49 17 R -17 16 R -16 33 R
0 16 R 16 17 R 17 0 R 16 -17 R 0 -16 R -16 -17 R -17 0 R D 2543 19865 M
17 -32 R 0 -66 R -17 -33 R D 2478 19914 M 33 -16 R 16 -16 R 16 -49 R 0 -66 R
-16 -49 R -16 -16 R -33 -17 R D 2363 19767 M 0 -16 R 17 0 R 0 16 R -17 0 R D
2380 20029 M 163 0 R D 2380 20013 M 131 0 R D 2380 19996 M 65 0 R 66 17 R
32 16 R D 2772 20029 M -49 -16 R -33 -50 R -16 -81 R 0 -49 R 16 -82 R
33 -49 R 49 -17 R 33 0 R 49 17 R 33 49 R 16 82 R 0 49 R -16 81 R -33 50 R
-49 16 R -33 0 R D 2723 19996 M -16 -33 R -17 -65 R 0 -82 R 17 -65 R
16 -33 R D 2854 19718 M 16 33 R 17 65 R 0 82 R -17 65 R -16 33 R D
2772 20029 M -32 -16 R -17 -33 R -16 -82 R 0 -82 R 16 -82 R 17 -32 R
32 -17 R D 2805 19685 M 33 17 R 16 32 R 16 82 R 0 82 R -16 82 R -16 33 R
-33 16 R D 30 setlinewidth 3108 2873 M 139 0 R D 3108 3775 M 139 0 R D
3108 4677 M 139 0 R D 3108 5579 M 139 0 R D 3108 7384 M 139 0 R D
3108 8286 M 139 0 R D 3108 9188 M 139 0 R D 3108 10090 M 139 0 R D
3108 11895 M 139 0 R D 3108 12797 M 139 0 R D 3108 13699 M 139 0 R D
3108 14601 M 139 0 R D 3108 16405 M 139 0 R D 3108 17308 M 139 0 R D
3108 18210 M 139 0 R D 3108 19112 M 139 0 R D 10 setlinewidth 817 9659 M
344 0 R D 834 9676 M 311 0 R D 817 9692 M 344 0 R D 817 9610 M 0 262 R
99 0 R D 981 9692 M 0 98 R D 916 9790 M 130 0 R D 1161 9610 M 0 262 R
-98 0 R D 817 9627 M 17 32 R D 817 9643 M 33 16 R D 817 9708 M 33 -16 R D
817 9725 M 17 -33 R D 817 9790 M 17 82 R D 817 9823 M 33 49 R D 817 9839 M
50 33 R D 817 9856 M 99 16 R D 916 9790 M 65 -16 R 65 16 R D 948 9790 M
33 -33 R 33 33 R D 965 9790 M 16 -65 R 16 65 R D 1145 9659 M 16 -32 R D
1128 9659 M 33 -16 R D 1128 9692 M 33 16 R D 1145 9692 M 16 33 R D
1161 9790 M -16 82 R D 1161 9823 M -33 49 R D 1161 9839 M -49 33 R D
1161 9856 M -98 16 R D 752 10248 M 524 -294 R 0 16 R D 752 10248 M 0 16 R
524 -294 R D 817 10461 M 328 -115 R D 867 10444 M 294 99 R D 867 10461 M
294 98 R D 817 10461 M 344 114 R D 1063 10379 M 0 147 R D 1161 10314 M
0 98 R D 1161 10493 M 0 115 R D 1145 10346 M 16 -16 R D 1145 10346 M 16 33 R
D 1145 10543 M 16 -33 R D 1128 10543 M 33 -17 R D 1128 10559 M 33 33 R D
752 11050 M 33 -33 R 49 -33 R 65 -32 R 82 -17 R 65 0 R 82 17 R 66 32 R
49 33 R 33 33 R D 850 10984 M 49 -16 R 66 -16 R 98 0 R 65 16 R 49 16 R D
785 11017 M 32 -16 R 50 -17 R 98 -16 R 98 0 R 98 16 R 49 17 R 33 16 R D
817 11197 M 328 0 R D 817 11197 M 344 114 R D 817 11213 M 295 98 R D
817 11230 M 295 98 R D 817 11426 M 344 -115 R D 817 11426 M 344 0 R D
834 11442 M 311 0 R D 817 11459 M 344 0 R D 817 11148 M 0 82 R D 817 11426 M
0 82 R D 1161 11148 M 0 98 R D 1161 11377 M 0 131 R D 817 11164 M 17 33 R D
817 11475 M 33 -16 R D 817 11491 M 17 -32 R D 1145 11197 M 16 -33 R D
1145 11197 M 16 33 R D 1145 11426 M 16 -33 R D 1128 11426 M 33 -16 R D
1128 11459 M 33 16 R D 1145 11459 M 16 32 R D 1030 11622 M 0 180 R -33 0 R
-32 -16 R -17 -17 R -16 -49 R 0 -32 R 16 -49 R 33 -33 R 49 -17 R 33 0 R
49 17 R 33 33 R 16 49 R 0 32 R -16 49 R -33 33 R D 1014 11786 M -17 0 R
-32 -17 R D 981 11622 M 33 -16 R 65 0 R 33 16 R D 1030 11769 M -49 0 R
-33 -16 R -16 -33 R D 932 11688 M 16 -33 R 17 -16 R 49 -17 R 65 0 R 49 17 R
17 16 R 16 33 R D 817 11900 M 344 115 R D 817 11917 M 295 98 R 49 0 R D
817 11933 M 295 98 R D 834 12129 M 327 -114 R D 817 11868 M 0 114 R D
817 12064 M 0 98 R D 817 11884 M 33 33 R D 817 11949 M 33 -16 R D
817 11966 M 17 -33 R D 817 12097 M 17 32 R -17 17 R D 752 12244 M 33 32 R
49 33 R 65 33 R 82 16 R 65 0 R 82 -16 R 66 -33 R 49 -33 R 33 -32 R D
850 12309 M 49 17 R 66 16 R 98 0 R 65 -16 R 49 -17 R D 785 12276 M 32 17 R
50 16 R 98 17 R 98 0 R 98 -17 R 49 -16 R 33 -17 R D 30 setlinewidth
17067 1971 M 0 18043 R D 17067 1971 M -279 0 R D 17067 6482 M -279 0 R D
17067 10992 M -279 0 R D 17067 15503 M -279 0 R D 17067 20014 M -279 0 R D
17067 2873 M -139 0 R D 17067 3775 M -139 0 R D 17067 4677 M -139 0 R D
17067 5579 M -139 0 R D 17067 7384 M -139 0 R D 17067 8286 M -139 0 R D
17067 9188 M -139 0 R D 17067 10090 M -139 0 R D 17067 11895 M -139 0 R D
17067 12797 M -139 0 R D 17067 13699 M -139 0 R D 17067 14601 M -139 0 R D
17067 16405 M -139 0 R D 17067 17308 M -139 0 R D 17067 18210 M -139 0 R D
17067 19112 M -139 0 R D 20 setlinewidth 3495 20014 M 11 -828 R 100 -4207 R
100 -3414 R 100 1559 R 99 493 R 100 -91 R 100 -421 R 99 -611 R 100 -720 R
100 -779 R 100 -807 R 99 -414 R 100 -459 R 100 -490 R 99 -507 R 100 -83 R
100 -154 R 100 -207 R 99 -249 R 100 -175 R 100 -208 R 99 113 R 100 54 R
100 5 R 100 -36 R 99 -70 R 100 -99 R 100 -123 R 99 -144 R 100 -162 R
100 -176 R 99 -188 R 100 -198 R 100 -57 R 100 -72 R 99 -85 R 100 -96 R
100 -107 R 99 -115 R 100 83 R 100 62 R 100 43 R 99 26 R 100 10 R 100 -4 R
99 -16 R 100 -28 R 100 0 R 100 -10 R 99 -20 R 100 -29 R 100 9 R 99 -1 R
100 -10 R 100 -19 R 100 -18 R 99 -26 R 100 -32 R 100 -40 R 99 -45 R
100 -51 R 100 -56 R 100 -61 R 99 -65 R 100 -69 R 100 -73 R 99 -77 R
100 -79 R 100 -83 R 100 -85 R 99 -88 R 100 -62 R 100 -65 R 99 -27 R
100 -30 R 100 -34 R 100 -37 R 99 -40 R 100 -42 R 100 -45 R 99 -47 R 100 50 R
100 44 R 99 38 R 100 34 R 100 29 R 100 24 R 99 19 R 100 16 R 100 12 R 99 8 R
100 4 R 100 1 R 100 16 R 99 12 R 100 9 R 100 6 R 99 3 R 100 0 R 100 0 R
100 -3 R 99 -6 R 100 -8 R 100 -11 R 99 -13 R 100 -15 R 100 -17 R 100 -20 R
99 -21 R 100 -23 R 100 -25 R 99 -27 R 100 -28 R 100 -30 R 100 -31 R 99 -33 R
100 -34 R 100 -35 R 99 -37 R 100 -13 R 100 -14 R 100 -16 R 99 -18 R
100 -19 R 100 -21 R 99 -22 R 100 -23 R 100 -10 R 99 -11 R 100 -12 R
100 -14 R 100 -15 R 99 -16 R 100 -16 R 100 -19 R 99 -19 R 100 -20 R D L1
3495 20014 M 11 -828 R 100 -2680 R 100 -2378 R 100 1212 R 99 230 R
100 -296 R 100 -587 R 99 -748 R 100 -834 R 100 -876 R 100 -891 R 99 -30 R
100 -121 R 100 -189 R 99 -238 R 100 -204 R 100 -262 R 100 -307 R 99 -339 R
100 -70 R 100 -108 R 99 31 R 100 -21 R 100 -65 R 100 -100 R 99 -132 R
100 -156 R 100 -177 R 99 -194 R 100 -209 R 100 -220 R 99 -231 R 100 -238 R
100 78 R 100 57 R 99 37 R 100 21 R 100 5 R 99 -8 R 100 35 R 100 16 R
100 -1 R 99 -17 R 100 -30 R 100 -42 R 99 -54 R 100 -64 R 100 19 R 100 6 R
99 -6 R 100 -17 R 100 -16 R 99 -26 R 100 -35 R 100 -42 R 100 -50 R 99 -56 R
100 -63 R 100 -68 R 99 -73 R 100 -78 R 100 -82 R 100 -86 R 99 -90 R
100 -93 R 100 -96 R 99 -99 R 100 -80 R 100 -81 R 100 -84 R 99 -84 R
100 -21 R 100 -25 R 99 34 R 100 29 R 100 24 R 100 19 R 99 16 R 100 12 R
100 8 R 99 4 R 100 28 R 100 22 R 99 18 R 100 13 R 100 8 R 100 5 R 99 0 R
100 -3 R 100 -7 R 99 -10 R 100 -14 R 100 -16 R 100 1 R 99 -2 R 100 -5 R
100 -8 R 99 -10 R 100 -14 R 100 -16 R 100 -19 R 99 -21 R 100 -23 R 100 -26 R
99 -27 R 100 -30 R 100 -31 R 100 -34 R 99 -35 R 100 -36 R 100 -38 R 99 -40 R
100 -41 R 100 -15 R 100 -18 R 99 -19 R 100 -21 R 100 -23 R 99 -24 R
100 -26 R 100 -27 R 100 -23 R 99 -23 R 100 -25 R 100 -25 R 99 -27 R
100 -27 R 100 -12 R 99 -14 R 100 -14 R 100 -17 R 100 10 R 99 9 R 100 6 R
100 6 R 99 12 R 100 11 R D L2 3495 20014 M 11 -828 R 100 -1013 R 100 -1242 R
100 841 R 99 -53 R 100 -519 R 100 -766 R 99 -896 R 100 -959 R 100 -982 R
100 -982 R 99 54 R 100 -91 R 100 -197 R 99 -274 R 100 17 R 100 -33 R
100 -74 R 99 -105 R 100 43 R 100 -23 R 99 -77 R 100 -120 R 100 -156 R
100 -186 R 99 -209 R 100 -228 R 100 -245 R 99 -257 R 100 -267 R 100 -276 R
99 -174 R 100 -177 R 100 120 R 100 88 R 99 61 R 100 35 R 100 13 R 99 -7 R
100 -24 R 100 -40 R 100 53 R 99 35 R 100 18 R 100 2 R 99 0 R 100 -13 R
100 -25 R 100 -36 R 99 -45 R 100 -55 R 100 -63 R 99 -71 R 100 -77 R
100 -83 R 100 -89 R 99 -94 R 100 -99 R 100 -103 R 99 -106 R 100 -111 R
100 -71 R 100 -73 R 99 -74 R 100 -75 R 100 -76 R 99 -76 R 100 -18 R
100 -20 R 100 -23 R 99 -27 R 100 39 R 100 33 R 99 46 R 100 40 R 100 33 R
100 27 R 99 20 R 100 16 R 100 9 R 99 5 R 100 0 R 100 -4 R 99 -8 R 100 -13 R
100 8 R 100 3 R 99 -1 R 100 -5 R 100 -8 R 99 -12 R 100 -16 R 100 -18 R
100 -21 R 99 -24 R 100 -27 R 100 -29 R 99 -32 R 100 -34 R 100 -36 R
100 -38 R 99 -41 R 100 -42 R 100 -43 R 99 -46 R 100 -18 R 100 -20 R
100 -22 R 99 -24 R 100 -27 R 100 -28 R 99 -30 R 100 -31 R 100 -18 R
100 -19 R 99 -20 R 100 -20 R 100 -21 R 99 -22 R 100 -23 R 100 -23 R
100 -17 R 99 -18 R 100 -20 R 100 -21 R 99 4 R 100 3 R 100 2 R 99 1 R
100 -1 R 100 -1 R 100 23 R 99 21 R 100 19 R 100 17 R 99 15 R 100 13 R D L3
3495 20014 M 11 -828 R 100 779 R 100 -18 R 15 67 R D 3908 20014 M 97 -732 R
100 -959 R 99 -1310 R 100 -1234 R 100 -936 R 100 -844 R 99 -31 R 100 -165 R
100 -263 R 99 -333 R 100 248 R 100 127 R 100 33 R 99 -44 R 100 -103 R
100 -153 R 99 -191 R 100 -222 R 100 -248 R 100 -268 R 99 -283 R 100 -296 R
100 -45 R 99 -54 R 100 -62 R 100 -69 R 99 7 R 100 -6 R 100 72 R 100 43 R
99 16 R 100 -6 R 100 -27 R 99 -44 R 100 -61 R 100 -75 R 100 21 R 99 2 R
100 -12 R 100 -28 R 99 -28 R 100 -40 R 100 -51 R 100 -61 R 99 -71 R
100 -78 R 100 -86 R 99 -92 R 100 -99 R 100 -104 R 100 -109 R 99 -114 R
100 -117 R 100 -121 R 99 -125 R 100 -127 R 100 43 R 100 38 R 99 34 R
100 30 R 100 27 R 99 23 R 100 57 R 100 50 R 100 40 R 99 34 R 100 25 R
100 20 R 99 12 R 100 7 R 100 1 R 100 -4 R 99 -10 R 100 -14 R 100 7 R 99 2 R
100 -2 R 100 -7 R 99 -12 R 100 -15 R 100 -19 R 100 -23 R 99 -26 R 100 -29 R
100 -33 R 99 -35 R 100 -38 R 100 -40 R 100 -43 R 99 -45 R 100 -48 R
100 -49 R 99 -51 R 100 -54 R 100 -31 R 100 -32 R 99 -33 R 100 -33 R
100 -28 R 99 -31 R 100 -32 R 100 -35 R 100 -36 R 99 -39 R 100 -41 R
100 -40 R 99 -15 R 100 -17 R 100 -20 R 100 -21 R 99 -9 R 100 -9 R 100 34 R
99 32 R 100 31 R 100 29 R 100 25 R 99 22 R 100 19 R 100 17 R 99 14 R
100 13 R 100 10 R 99 8 R 100 6 R 100 4 R 100 2 R 99 0 R 100 0 R 100 -2 R
99 -3 R 100 -5 R D L4 3495 20014 M 11 -828 R 30 828 R D 3961 20014 M
44 -509 R 100 -1240 R 99 -1252 R 100 -1234 R 100 -145 R 100 -163 R 99 -120 R
100 -412 R 100 -289 R 99 -274 R 100 191 R 100 77 R 100 -14 R 99 -86 R
100 -143 R 100 -188 R 99 -225 R 100 -253 R 100 -276 R 100 -294 R 99 -319 R
100 -309 R 100 180 R 99 132 R 100 89 R 100 54 R 99 21 R 100 -6 R 100 -30 R
100 -52 R 99 57 R 100 33 R 100 10 R 99 -9 R 100 -14 R 100 -30 R 100 -45 R
99 -58 R 100 -69 R 100 -81 R 99 -90 R 100 -99 R 100 -106 R 100 -113 R
99 -119 R 100 -125 R 100 -130 R 99 -134 R 100 -138 R 100 -142 R 100 -31 R
99 -32 R 100 -32 R 100 -33 R 99 -15 R 100 -16 R 100 79 R 100 68 R 99 57 R
100 48 R 100 39 R 99 30 R 100 23 R 100 15 R 100 8 R 99 1 R 100 -4 R
100 -11 R 99 13 R 100 6 R 100 1 R 100 -5 R 99 -9 R 100 -14 R 100 -19 R
99 -23 R 100 -27 R 100 -31 R 99 -34 R 100 -37 R 100 -40 R 100 -44 R 99 -46 R
100 -49 R 100 -51 R 99 -54 R 100 -56 R 100 -58 R 100 -26 R 99 -29 R
100 -31 R 100 -34 R 99 -37 R 100 -38 R 100 -41 R 100 -43 R 99 -13 R
100 -17 R 100 -19 R 99 -21 R 100 20 R 100 18 R 100 18 R 99 16 R 100 16 R
100 15 R 99 26 R 100 25 R 100 25 R 100 23 R 99 28 R 100 25 R 100 21 R
99 20 R 100 12 R 100 10 R 100 7 R 99 4 R 100 3 R 100 0 R 99 -2 R 100 -4 R
100 -4 R 99 -18 R 100 -14 R 100 -15 R 100 -17 R 99 -18 R 100 -20 R 100 -20 R
99 -23 R 100 -23 R D L5 3495 20014 M 11 -828 R 31 828 R D 3961 20014 M
44 -509 R 100 -1240 R 99 -1252 R 100 -1234 R 100 9 R 100 -171 R 99 -296 R
100 -382 R 100 275 R 99 130 R 100 16 R 100 -71 R 100 -139 R 99 -194 R
100 -235 R 100 -268 R 99 -295 R 100 -314 R 100 -330 R 100 -341 R 99 67 R
100 59 R 100 157 R 99 111 R 100 69 R 100 34 R 99 -32 R 100 -59 R 100 -21 R
100 -21 R 99 42 R 100 19 R 100 -3 R 99 -22 R 100 -26 R 100 -65 R 100 -79 R
99 -89 R 100 -100 R 100 -108 R 99 -116 R 100 -123 R 100 -129 R 100 -135 R
99 -140 R 100 -144 R 100 -147 R 99 -152 R 100 -43 R 100 -43 R 100 103 R
99 89 R 100 77 R 100 64 R 99 53 R 100 43 R 100 34 R 100 24 R 99 16 R 100 8 R
100 2 R 99 -6 R 100 18 R 100 12 R 100 5 R 99 -1 R 100 -7 R 100 -12 R
99 -18 R 100 -22 R 100 -27 R 100 -31 R 99 -35 R 100 -39 R 100 -43 R 99 -46 R
100 -48 R 100 -52 R 99 -55 R 100 -62 R 100 -59 R 100 -57 R 99 -28 R
100 -31 R 100 -33 R 99 -37 R 100 -39 R 100 -41 R 100 -44 R 99 -46 R
100 -15 R 100 -18 R 99 -20 R 100 -24 R 100 27 R 100 27 R 99 25 R 100 25 R
100 28 R 99 28 R 100 39 R 100 35 R 100 32 R 99 28 R 100 25 R 100 22 R 99 5 R
100 5 R 100 2 R 100 0 R 99 0 R 100 -3 R 100 -5 R 99 -7 R 100 -9 R 100 -11 R
100 -13 R 99 -14 R 100 -16 R 100 -18 R 99 -20 R 100 -21 R 100 -22 R 99 -24 R
100 -25 R 100 -26 R 100 -28 R 99 -29 R 100 -30 R 100 -31 R 99 -33 R
100 -33 R D L0 3495 20014 M 11 -828 R 31 828 R D 3961 20014 M 44 -509 R
100 -1240 R 99 -1252 R 100 -1234 R 100 9 R 100 -171 R 99 -296 R 100 -382 R
100 275 R 99 130 R 100 16 R 100 -71 R 100 -139 R 99 -194 R 100 -235 R
100 -268 R 99 -295 R 100 -314 R 100 -330 R 100 -341 R 99 196 R 100 143 R
100 96 R 99 55 R 100 21 R 100 -10 R 99 -36 R 100 -59 R 100 57 R 100 30 R
99 6 R 100 -16 R 100 -19 R 99 -37 R 100 -52 R 100 -66 R 100 -79 R 99 -89 R
100 -100 R 100 -108 R 99 -116 R 100 -123 R 100 -129 R 100 -135 R 99 -140 R
100 -144 R 100 -147 R 99 -152 R 100 110 R 100 95 R 100 81 R 99 69 R 100 57 R
100 46 R 99 36 R 100 26 R 100 18 R 100 10 R 99 2 R 100 -5 R 100 20 R 99 13 R
100 6 R 100 -1 R 100 -7 R 99 -12 R 100 -18 R 100 -22 R 99 -28 R 100 -31 R
100 -36 R 100 -40 R 99 -43 R 100 -47 R 100 -50 R 99 -53 R 100 -56 R
100 -58 R 99 -61 R 100 -63 R 100 -28 R 100 -32 R 99 -34 R 100 -38 R
100 -39 R 99 -43 R 100 -44 R 100 -47 R 100 -16 R 99 -18 R 100 -21 R
100 -24 R 99 49 R 100 46 R 100 41 R 100 37 R 99 33 R 100 29 R 100 26 R
99 23 R 100 19 R 100 16 R 100 13 R 99 10 R 100 8 R 100 5 R 99 2 R 100 0 R
100 -1 R 100 -3 R 99 -5 R 100 -8 R 100 -9 R 99 -11 R 100 -14 R 100 -15 R
100 -17 R 99 -18 R 100 -20 R 100 -22 R 99 -23 R 100 -24 R 100 -26 R 99 -27 R
100 -29 R 100 -29 R 100 -31 R 99 -32 R 100 -33 R 100 -34 R 99 -35 R
100 -37 R D 3474 20014 M 32 -1125 R 100 -2279 R 100 -1608 R 100 -1207 R
99 -947 R 100 -765 R 100 -634 R 99 -536 R 100 -460 R 100 -401 R 100 -351 R
99 -314 R 100 -279 R 100 -253 R 99 -229 R 100 -209 R 100 -192 R 100 -176 R
99 -164 R 100 -151 R 100 -141 R 99 -132 R 100 -123 R 100 -117 R 100 -109 R
99 -103 R 100 -97 R 100 -92 R 99 -88 R 100 -83 R 100 -79 R 99 -76 R
100 -71 R 100 -69 R 100 -66 R 99 -64 R 100 -60 R 100 -58 R 99 -56 R
100 -54 R 100 -52 R 100 -50 R 99 -49 R 100 -46 R 100 -45 R 99 -44 R
100 -42 R 499 -192 R 498 -166 R 499 -145 R 498 -128 R 499 -115 R 499 -103 R
498 -93 R 499 -85 R 498 -78 R 499 -71 R 498 -67 R 499 -61 R 498 -57 R
499 -53 R 499 -50 R 498 -47 R 499 -44 R 498 -41 R D L1 3539 20014 M
67 -1487 R 100 -1590 R 100 -1198 R 99 -941 R 100 -764 R 100 -633 R 99 -537 R
100 -462 R 100 -402 R 100 -355 R 99 -315 R 100 -283 R 100 -256 R 99 -233 R
100 -212 R 100 -194 R 100 -180 R 99 -166 R 100 -155 R 100 -144 R 99 -135 R
100 -126 R 100 -118 R 100 -112 R 99 -107 R 100 -100 R 100 -95 R 99 -89 R
100 -86 R 100 -82 R 99 -77 R 100 -75 R 100 -71 R 100 -68 R 99 -66 R
100 -63 R 100 -61 R 99 -57 R 100 -56 R 100 -54 R 100 -52 R 99 -50 R
100 -49 R 100 -47 R 99 -45 R 100 -44 R 499 -200 R 498 -175 R 499 -152 R
498 -135 R 499 -121 R 499 -109 R 498 -100 R 499 -90 R 498 -82 R 499 -77 R
498 -70 R 499 -66 R 498 -61 R 499 -57 R 499 -54 R 498 -50 R 499 -48 R
498 -44 R D L2 3609 20014 M 97 -1485 R 100 -1162 R 99 -913 R 100 -741 R
100 -617 R 99 -521 R 100 -449 R 100 -392 R 100 -345 R 99 -307 R 100 -276 R
100 -249 R 99 -226 R 100 -206 R 100 -191 R 100 -175 R 99 -162 R 100 -151 R
100 -140 R 99 -131 R 100 -124 R 100 -115 R 100 -110 R 99 -102 R 100 -99 R
100 -92 R 99 -88 R 100 -84 R 100 -79 R 99 -76 R 100 -73 R 100 -70 R
100 -67 R 99 -64 R 100 -61 R 100 -59 R 99 -56 R 100 -55 R 100 -53 R
100 -51 R 99 -49 R 100 -48 R 100 -45 R 99 -45 R 100 -42 R 499 -197 R
498 -171 R 499 -148 R 498 -133 R 499 -118 R 499 -108 R 498 -96 R 499 -89 R
498 -81 R 499 -75 R 498 -69 R 499 -64 R 498 -60 R 499 -56 R 499 -53 R
498 -49 R 499 -46 R 498 -45 R D L3 3679 20014 M 27 -385 R 100 -1106 R
99 -869 R 100 -705 R 100 -584 R 99 -495 R 100 -425 R 100 -371 R 100 -327 R
99 -290 R 100 -260 R 100 -235 R 99 -213 R 100 -195 R 100 -179 R 100 -165 R
99 -153 R 100 -141 R 100 -133 R 99 -122 R 100 -117 R 100 -108 R 100 -103 R
99 -97 R 100 -91 R 100 -87 R 99 -82 R 100 -79 R 100 -74 R 99 -71 R 100 -69 R
100 -65 R 100 -62 R 99 -59 R 100 -57 R 100 -55 R 99 -53 R 100 -52 R
100 -49 R 100 -47 R 99 -45 R 100 -45 R 100 -43 R 99 -41 R 100 -40 R
499 -182 R 498 -158 R 499 -139 R 498 -123 R 499 -109 R 499 -98 R 498 -90 R
499 -82 R 498 -75 R 499 -68 R 498 -64 R 499 -59 R 498 -55 R 499 -51 R
499 -49 R 498 -45 R 499 -43 R 498 -40 R D L4 3718 20014 M 88 -916 R
99 -816 R 100 -661 R 100 -547 R 99 -462 R 100 -397 R 100 -346 R 100 -304 R
99 -268 R 100 -242 R 100 -218 R 99 -196 R 100 -181 R 100 -165 R 100 -151 R
99 -141 R 100 -130 R 100 -121 R 99 -114 R 100 -105 R 100 -100 R 100 -93 R
99 -89 R 100 -83 R 100 -80 R 99 -75 R 100 -71 R 100 -68 R 99 -65 R 100 -61 R
100 -59 R 100 -56 R 99 -55 R 100 -51 R 100 -50 R 99 -47 R 100 -46 R
100 -46 R 100 -42 R 99 -41 R 100 -40 R 100 -38 R 99 -38 R 100 -35 R
499 -164 R 498 -142 R 499 -123 R 498 -109 R 499 -97 R 499 -88 R 498 -79 R
499 -71 R 498 -66 R 499 -61 R 498 -56 R 499 -51 R 498 -49 R 499 -45 R
499 -41 R 498 -40 R 499 -37 R 498 -35 R D L5 3710 20014 M 96 -937 R
99 -768 R 100 -620 R 100 -461 R 99 -437 R 100 -374 R 100 -326 R 100 -285 R
99 -252 R 100 -225 R 100 -203 R 99 -183 R 100 -168 R 100 -152 R 100 -141 R
99 -130 R 100 -120 R 100 -112 R 99 -104 R 100 -98 R 100 -91 R 100 -87 R
99 -80 R 100 -77 R 100 -72 R 99 -68 R 100 -65 R 100 -63 R 99 -58 R 100 -56 R
100 -54 R 100 -51 R 99 -49 R 100 -47 R 100 -45 R 99 -44 R 100 -41 R
100 -40 R 100 -39 R 99 -37 R 100 -36 R 100 -34 R 99 -33 R 100 -33 R
499 -146 R 498 -126 R 499 -110 R 498 -97 R 499 -86 R 499 -76 R 498 -70 R
499 -63 R 498 -57 R 499 -53 R 498 -48 R 499 -45 R 498 -41 R 499 -39 R
499 -36 R 498 -35 R 499 -31 R 498 -30 R D L0 3710 20014 M 96 -937 R
99 -768 R 100 -620 R 100 -511 R 99 -431 R 100 -369 R 100 -319 R 100 -281 R
99 -249 R 100 -221 R 100 -199 R 99 -180 R 100 -165 R 100 -149 R 100 -138 R
99 -128 R 100 -118 R 100 -109 R 99 -102 R 100 -96 R 100 -88 R 100 -84 R
99 -79 R 100 -74 R 100 -72 R 99 -65 R 100 -64 R 100 -60 R 99 -58 R 100 -54 R
100 -52 R 100 -50 R 99 -47 R 100 -46 R 100 -43 R 99 -42 R 100 -40 R
100 -39 R 100 -37 R 99 -36 R 100 -34 R 100 -34 R 99 -32 R 100 -32 R
499 -140 R 498 -121 R 499 -106 R 498 -93 R 499 -82 R 499 -73 R 498 -66 R
499 -59 R 498 -55 R 499 -50 R 498 -46 R 499 -42 R 498 -39 R 499 -37 R
499 -34 R 498 -32 R 499 -30 R 498 -28 R D
end restore
showpage
%%Trailer
restore
%%Pages: 1
%%DocumentFonts: Courier
